Dynamic Certification for Autonomous Systems

Autonomous systems are often deployed in complex sociotechnical environments, such as public roads, where they must behave safely and securely. Unlike many traditionally engineered systems, autonomous systems are expected to behave predictably in varying "open world" environmental contexts that cannot be fully specified formally. As a result, assurance about autonomous systems requires us to develop new certification methods and mathematical tools that can bound the uncertainty engendered by these diverse deployment scenarios, rather than relying on static tools.

==> figures/Context1_plot.tex <==
\input{figures/grid_data}

\begin{tikzpicture}
	\begin{axis}[name=context1,
	xlabel = {Probability of communication change ($p_1,p_2$)},
	ylabel = {Probability of satisfaction},%
	ylabel style={yshift=-0.15cm},
	xmin=0,
	xmax=0.5,
 	ymin= 0.92,
	ymax= 1.0,
	label style={font=\small},
	tick label style={font=\small},
	width = 0.45*\textwidth,
	height = 0.4*\textwidth,
	legend cell align={left},
	colormap={ryg}{color=(my_red) color=(my_yellow) color=(my_green)}
	]
    \addplot[my_green!60,only marks] table[x index={0}, y index={1}] from \contextOneLine;
    \addplot[no marks,dashed, fill=my_gray,opacity=0.6] coordinates {(0,0) (0.15,0.0) (0.15,1.0) (0.0,1.0) (0,0)};
    \addplot[no marks,dashed, fill=my_highlight,opacity=0.4] coordinates {(0.1,0) (0.25,0.0) (0.25,1.0) (0.1,1.0) (0.1,0)};
	\end{axis}
\end{tikzpicture}

==> figures/Context2_plot.tex <==
\input{figures/grid_data}

\begin{tikzpicture}
	\begin{axis}[
	xlabel = {Losing communication ($p_1$)},
	ylabel = {Regaining communication ($p_2$)},
	xtick = {0,0.25,0.5},
	xlabel style= {sloped like x axis,xshift=-0.0cm},
	ytick = {0,0.25,0.5},
	ylabel style= {sloped like y axis,xshift=-0.0cm},
	ztick = {0.25,0.5,0.75,1.0},
	zlabel = {Probability of satisfaction},%
	ymin= 0,
	ymax= 0.5,
	xmin=0,
	xmax=0.5,
	zmin= 0,
	zmax=1.0,
	label style={font=\small},
	tick label style={font=\small},
	3d box=background,
	grid = major,
	width = 0.45*\textwidth,
	height = 0.4*\textwidth,
	colormap={ryg}{color=(my_red) color=(my_yellow) color=(my_green!80)}]
	\addplot3[scatter,only marks] table [x index={0}, y index={1}, z index={2}]{\contextTwoGrid};
	\addplot3[no marks,dashed, fill=my_gray,opacity=0.6] coordinates {(0,0,0.85) (0,0.5,0.85) (0.15,0.5,0.85) (0.15,0,0.85) (0,0,0.85)};
	\addplot3[no marks,dashed,fill=my_gray,opacity=0.6] coordinates {(0,0,0.0) (0,0.0,0.85) (0.15,0.0,0.85) (0.15,0,0.0) (0,0,0.0)};
	\addplot3[no marks,dashed,fill=my_gray,opacity=0.6] coordinates {(0.15,0,0.0) (0.15,0.5,0.0) (0.15,0.5,0.85) (0.15,0,0.85) (0.15,0,0.0)};
		\addplot3[no marks, fill=my_highlight,opacity=0.4] coordinates {(0.1,0,0.8) (0.1,0.5,0.8) (0.25,0.5,0.8) (0.25,0,0.8) (0.1,0,0.8)};
	\addplot3[no marks, dashed,fill=my_highlight,opacity=0.4] coordinates {(0.1,0,0.0) (0.1,0.0,0.8) (0.25,0.0,0.8) (0.25,0,0.0) (0.1,0,0.0)};
	\addplot3[no marks, dashed,fill=my_highlight,opacity=0.4] coordinates {(0.25,0,0.0) (0.25,0.5,0.0) (0.25,0.5,0.8) (0.25,0,0.8) (0.25,0,0.0)};
	
	\end{axis}
\end{tikzpicture}

==> figures/UAV_example.tex <==
\definecolor{headerblue}{RGB}{65, 81, 102}
\definecolor{myred}{RGB}{158, 37, 16}
\definecolor{mygreen}{RGB}{8, 158,95}
\definecolor{mydarkblue}{RGB}{8,59,158}
\definecolor{myyellow}{RGB}{158, 114,16}
\definecolor{my_robot}{HTML}{3dbeda}
\newcommand{\gridScale}{1} %
\newcommand{\RobotScale}{0.25}
\newcommand{\fillGridAt}[3]{
    \node [xshift=.5*\gridScale cm,yshift=.5*\gridScale cm] at (#1,#2){#3};
}
\newcommand{\fillGridOpaque}[4]{
    \node [xshift=.5*\gridScale cm,yshift=.5*\gridScale cm,opacity=#4] at (#1,#2){#3};
}

\newcommand{\pathLine}[5]{
    \draw[line width=1mm,#5,-latex] (#1+0.5,#2+0.5) -- (#3+0.5,#4+0.5);
}

\newcommand{\pathLineOffsetX}[6]{
    \draw[line width=1mm,#5,-latex] (#1+0.5+#6,#2+0.5) -- (#3+0.5+#6,#4+0.5);
}


\newcommand{\pathLineOffsetY}[6]{
    \draw[line width=1mm,#5,-latex] (#1+0.5,#2+0.5+#6) -- (#3+0.5,#4+0.5+#6);
}


\newcommand{\myGlobalTransformation}[2]
{
	\pgftransformcm{1}{0}{0.4}{0.5}{\pgfpoint{#1cm}{#2cm}}
}

\newcommand{\gridThreeD}[1]{
	\begin{scope}[yshift=#1,every node/.append style={
           yslant=0.5,xslant=-1},yslant=0.5,xslant=-1]

		\fill[mydarkblue,opacity=0.4] (4,4) rectangle (5,5);
		\fill[my_green!60] (4,0) rectangle (5,1);

		\fill[my_robot!50] (2,1) rectangle (3,2);
		\draw [step=1] grid (5,5);
		\draw[line width=1mm,black,->,shorten >=2pt,shorten <=2pt,>=stealth] (2.75,1.5) -- (3.45,1.5);
        \draw[line width=1mm,black,->,shorten >=2pt,shorten <=2pt,>=stealth] (2.25,1.5) -- (1.45,1.5);
        \draw[line width=1mm,black,->,shorten >=2pt,shorten <=2pt,>=stealth] (2.5,1.75) -- (2.5,2.5);
        \draw[line width=1mm,black,->,shorten >=2pt,shorten <=2pt,>=stealth] (2.5,1.25) -- (2.5,0.5);
		
		\pathLine{4}{4}{4}{3}{myred}
		\pathLine{4}{3}{4}{2}{myred}
		\pathLine{2}{1}{2}{2}{myred,dashed}
		\pathLine{2}{2}{3}{2}{myred,dashed}
		\pathLine{3}{2}{4}{2}{myred,dashed}
		\pathLineOffsetX{4}{4}{4}{3}{black}{0.25}
		\pathLineOffsetX{4}{4}{4}{3}{black}{0.25}
		\pathLineOffsetX{4}{3}{4}{2}{black}{0.25}
		\pathLineOffsetX{4}{2}{4}{1}{black}{0.25}
		\pathLineOffsetX{4}{1}{4}{0}{black}{0.25}
		
    \end{scope}
}

\newcommand{\restrictedLayer}[1]{
\begin{scope}[yshift=#1,every node/.append style={
           yslant=0.5,xslant=-1},yslant=0.5,xslant=-1]
          \draw [step=1,opacity=0.15] grid (5,5);
        
        \fill[myred,opacity=0.4] (1,4) rectangle (2,5);
		\fill[myred,opacity=0.4] (4,2) rectangle (5,3);
\end{scope}
}

        
        
    
        
        


		

\newcommand{\UAVLayer}[1]{
	\begin{scope}[yshift=#1,every node/.append style={
           yslant=0.5,xslant=-1},yslant=0.5,xslant=-1]
        
       \fill[white,fill opacity=0.9] (0,0) rectangle (5,5);
		\draw [step=1] grid (5,5);
	\end{scope}
}



\newcommand{\drawLinewithBG}[2]
{
	\draw[white]  (#1) -- (#2);
	\draw[black,very thick,dashed] (#1) -- (#2);
}

\tikzset{%
	thick arrow/.style={
		-{Triangle[angle=120:1pt 1]},
		line width=1.5cm, 
		draw=gray
	},
	arrow label/.style={
		text=white,
		font=\sf,
		align=center
	},
	set mark/.style={
		insert path={
			node [midway, arrow label, node contents=#1]
		}
	}
}

\begin{tikzpicture}[on grid,trim left={(-3.75,0)}]

		
		
		
		
		
		
		
	
		
	
	\input{figures/UAV_opaque}
	\input{figures/UAV}
	

	
	
	
	\gridThreeD{0}
	\fillGridOpaque{0.5}{2.05}{\includegraphics[scale=\RobotScale]{figures/deliverybot.png}}{0.8}
	

	\foreach[evaluate={\n=0.85-abs(0.02-\i)}] \i in {0,0.005,0.01,0.015,0.02,0.025,0.03,0.035,0.04}
	{
		\begin{scope}[yshift=100,every node/.append style={
           yslant=0.5,xslant=-1},yslant=0.5,xslant=-1]
		  %
			\UAV{2.75}{2.75}{\n}{myred}
		\end{scope}
		\begin{scope}[yshift=75,every node/.append style={
           yslant=0.5,xslant=-1},yslant=0.5,xslant=-1]
		  %
			\UAVopaq{2.75}{2.75}{\n*0.75}{myred}{0.15}
		\end{scope}
	}
	\begin{scope}[yshift=100,every node/.append style={
           yslant=0.5,xslant=-1},yslant=0.5,xslant=-1]

        	\draw[line width=1mm,myred,->,shorten >=2pt,shorten <=2pt,>=stealth] (3.05,2.75) -- (3.65,2.75);
        	\draw[line width=1mm,myred,->,shorten >=2pt,shorten <=2pt,>=stealth] (2.45,2.75) -- (1.75,2.75);
        	\draw[line width=1mm,myred,->,shorten >=2pt,shorten <=2pt,>=stealth] (2.75,3.05) -- (2.75,3.65);
        	\draw[line width=1mm,myred,->,shorten >=2pt,shorten <=2pt,>=stealth] (2.75,2.45) -- (2.75,1.75);
        	
    \end{scope}
    
    
    \draw[very thick,-latex] (-0.75,6.05) to [bend right=20] node[below left] {\huge $p_1$}  (-0.5,5.25);
    \draw[very thick,-latex] (0.5,5.25) to [bend right=20] node[below right] {\huge $p_2$}  (0.75,6.05) ;
	\draw[black,very thick,dashed,opacity=0.6] (0,4.25,0.0) -- ++(0,2.25,0);
	
	

\end{tikzpicture}




==> figures/UAV_restrict.tex <==
\definecolor{headerblue}{RGB}{65, 81, 102}
\definecolor{myred}{RGB}{158, 37, 16}
\definecolor{mygreen}{RGB}{8, 158,95}
\definecolor{mydarkblue}{RGB}{8,59,158}
\definecolor{myyellow}{RGB}{158, 114,16}
\definecolor{my_robot}{HTML}{3dbeda}
\newcommand{\gridScale}{1} %
\newcommand{\RobotScale}{0.25}
\newcommand{\fillGridAt}[3]{
    \node [xshift=.5*\gridScale cm,yshift=.5*\gridScale cm] at (#1,#2){#3};
}
\newcommand{\fillGridOpaque}[4]{
    \node [xshift=.5*\gridScale cm,yshift=.5*\gridScale cm,opacity=#4] at (#1,#2){#3};
}

\newcommand{\pathLine}[5]{
    \draw[line width=1mm,#5,-latex] (#1+0.5,#2+0.5) -- (#3+0.5,#4+0.5);
}

\newcommand{\pathLineOffsetX}[6]{
    \draw[line width=1mm,#5,-latex] (#1+0.5+#6,#2+0.5) -- (#3+0.5+#6,#4+0.5);
}


\newcommand{\pathLineOffsetY}[6]{
    \draw[line width=1mm,#5,-latex] (#1+0.5,#2+0.5+#6) -- (#3+0.5,#4+0.5+#6);
}


\newcommand{\myGlobalTransformation}[2]
{
	\pgftransformcm{1}{0}{0.4}{0.5}{\pgfpoint{#1cm}{#2cm}}
}

\newcommand{\gridThreeD}[1]{
	\begin{scope}[yshift=#1,every node/.append style={
           yslant=0.5,xslant=-1},yslant=0.5,xslant=-1]

		\fill[mydarkblue,opacity=0.4] (4,4) rectangle (5,5);
		\fill[my_green!60] (4,0) rectangle (5,1);

		\fill[my_robot!50,opacity=0.8] (2,1) rectangle (3,2);
		\draw [step=1] grid (5,5);
		\draw[line width=1mm,black,->,shorten >=2pt,shorten <=2pt,>=stealth] (2.75,1.5) -- (3.45,1.5);
        \draw[line width=1mm,black,->,shorten >=2pt,shorten <=2pt,>=stealth] (2.25,1.5) -- (1.45,1.5);
        \draw[line width=1mm,black,->,shorten >=2pt,shorten <=2pt,>=stealth] (2.5,1.75) -- (2.5,2.5);
        \draw[line width=1mm,black,->,shorten >=2pt,shorten <=2pt,>=stealth] (2.5,1.25) -- (2.5,0.5);
		
		
        \fill[myred,opacity=0.4] (1,3) rectangle (2,4);
		\fill[myred,opacity=0.4] (3,2) rectangle (4,3);
		
    \end{scope}
}

\newcommand{\restrictedLayer}[1]{
\begin{scope}[yshift=#1,every node/.append style={
           yslant=0.5,xslant=-1},yslant=0.5,xslant=-1]
          \draw [step=1,opacity=0.15] grid (5,5);
        
        \fill[myred,opacity=0.4] (1,3) rectangle (2,4);
		\fill[myred,opacity=0.4] (3,2) rectangle (4,3);
\end{scope}
}

        
        
    
        
        


		

\newcommand{\UAVLayer}[1]{
	\begin{scope}[yshift=#1,every node/.append style={
           yslant=0.5,xslant=-1},yslant=0.5,xslant=-1]
        
       \fill[white,fill opacity=0.9] (0,0) rectangle (5,5);
		\draw [step=1] grid (5,5);
	\end{scope}
}



\newcommand{\drawLinewithBG}[2]
{
	\draw[white]  (#1) -- (#2);
	\draw[black,very thick,dashed] (#1) -- (#2);
}

\tikzset{%
	thick arrow/.style={
		-{Triangle[angle=120:1pt 1]},
		line width=1.5cm, 
		draw=gray
	},
	arrow label/.style={
		text=white,
		font=\sf,
		align=center
	},
	set mark/.style={
		insert path={
			node [midway, arrow label, node contents=#1]
		}
	}
}

\begin{tikzpicture}[on grid,trim left={(-3.75,0)}]

		
		
		
		
		
		
		
	
		
	
	\input{figures/UAV_opaque}
	\input{figures/UAV}
	

	
	
	
	\gridThreeD{0}
	\fillGridOpaque{0.5}{2.05}{\includegraphics[scale=\RobotScale]{figures/deliverybot.png}}{0.8}
	
	\fillGridOpaque{-2.5}{2.65}{\includegraphics[scale=0.4]{figures/building.png}}{0.9}
    \fillGridOpaque{0.55}{3.15}{\includegraphics[scale=0.4]{figures/building.png}}{0.9}

	\foreach[evaluate={\n=0.85-abs(0.02-\i)}] \i in {0,0.005,0.01,0.015,0.02,0.025,0.03,0.035,0.04}
	{
		\begin{scope}[yshift=100,every node/.append style={
           yslant=0.5,xslant=-1},yslant=0.5,xslant=-1]
		  %
			\UAV{2.75}{2.75}{\n}{myred}
		\end{scope}
		\begin{scope}[yshift=75,every node/.append style={
           yslant=0.5,xslant=-1},yslant=0.5,xslant=-1]
		  %
			\UAVopaq{2.75}{2.75}{\n*0.75}{myred}{0.15}
		\end{scope}
	}
	\begin{scope}[yshift=100,every node/.append style={
           yslant=0.5,xslant=-1},yslant=0.5,xslant=-1]

        	\draw[line width=1mm,myred,->,shorten >=2pt,shorten <=2pt,>=stealth] (3.05,2.75) -- (3.65,2.75);
        	\draw[line width=1mm,myred,->,shorten >=2pt,shorten <=2pt,>=stealth] (2.45,2.75) -- (1.75,2.75);
        	\draw[line width=1mm,myred,->,shorten >=2pt,shorten <=2pt,>=stealth] (2.75,3.05) -- (2.75,3.65);
        	\draw[line width=1mm,myred,->,shorten >=2pt,shorten <=2pt,>=stealth] (2.75,2.45) -- (2.75,1.75);
        	
    \end{scope}
    
    
    \draw[very thick,-latex] (-0.75,6.05) to [bend right=20] node[below left] {\huge $p_1$}  (-0.5,5.25);
    \draw[very thick,-latex] (0.5,5.25) to [bend right=20] node[below right] {\huge $p_2$}  (0.75,6.05) ;
	\draw[black,very thick,dashed,opacity=0.6] (0,4.25,0.0) -- ++(0,2.25,0);
	
	

\end{tikzpicture}




==> figures/grid_data.tex <==
\pgfplotstableread[col sep=comma]{
2.956955220552285324e-01,9.800968723480981692e-01
3.380087984647444088e-01,9.844424546217471761e-01
3.928475572018692574e-01,9.885073361578416984e-01
7.786137766883394207e-01,9.987277231848924464e-01
7.552228995212686424e-01,9.984954801811267711e-01
1.231568058416813161e-01,9.371786135705247878e-01
1.944605973088008311e-01,9.619795628541919497e-01
5.090831364125364411e-01,9.937710400103604291e-01
2.383103269174587924e-01,9.716168938968039459e-01
4.555625346861861269e-01,9.917546009682811636e-01
6.080064645071777685e-01,9.963324295541624576e-01
1.482188244619607742e-01,9.472692868097497554e-01
2.769001370324986055e-03,6.365951617439619126e-01
4.471877709811311608e-01,9.913862184207127282e-01
8.445581133193001966e-01,9.992588359546641374e-01
4.494913742312378613e-02,8.680148016528711485e-01
8.715920726548143094e-02,9.168572161334136439e-01
2.043423903815733134e-03,6.246545527890912108e-01
3.568209647104501059e-01,9.860029900659843527e-01
5.421549651402617354e-01,9.947731663171823779e-01
6.627098134361272264e-01,9.973044217377339260e-01
1.942934402466353072e-01,9.619344692013123144e-01
7.912985787516074732e-01,9.988436244406967424e-01
1.754040927772331226e-01,9.565044459194874671e-01
2.729327025789799466e-01,9.771456155726709891e-01
6.681201802170094739e-01,9.973879351926452363e-01
8.898122269182662247e-01,9.995320620001888479e-01
5.259377309719172056e-01,9.943037556452519743e-01
2.316291187456834821e-01,9.703928735703011288e-01
4.062126700646890853e-01,9.893033186829507386e-01
2.071758136906558523e-01,9.652094310376907460e-01
9.281963953955740809e-01,9.997154457025194674e-01
8.273566043445800267e-01,9.991362872933676753e-01
3.270156793289926700e-01,9.834350028852586467e-01
8.499836017281208189e-01,9.992951695231315767e-01
7.088049979953835456e-01,9.979573431398884864e-01
9.236999914796869549e-01,9.996962303852352516e-01
3.014624187872750882e-01,9.807710301336101111e-01
9.660458746894630133e-01,9.998558546623665944e-01
8.181432290300265642e-01,9.990662006880492996e-01
2.776582527662014854e-01,9.778016341784148135e-01
6.356490535954295584e-02,8.955744831989168597e-01
2.833708087764759131e-01,9.785623936982311699e-01
5.134474272995132038e-01,9.939136850649545885e-01
8.332216223051935877e-01,9.991791772438879393e-01
7.925273568458687246e-01,9.988541812282728527e-01
8.945497141252749529e-01,9.995572830199580538e-01
6.223705039833793418e-02,8.940196521086267722e-01
1.688754042842736114e-01,9.544359928352629252e-01
5.720867334360720813e-01,9.955450133560493908e-01
9.061466583141661868e-01,9.996155230014105442e-01
7.116982028710705510e-02,9.036144696077872407e-01
6.078592646765720309e-01,9.963294677132169541e-01
5.168360031069243465e-01,9.940222000325444895e-01
9.262948705772023894e-01,9.997072424991624295e-01
3.958378529917551125e-01,9.886912829417714432e-01
8.730506000680914314e-01,9.994385653512333212e-01
3.909623854680941424e-01,9.883896767175691656e-01
1.355901060640497535e-01,9.425547287222941772e-01
9.317568795388331271e-01,9.997301896015184930e-01
8.203992608616902382e-01,9.990837267738558181e-01
8.322103004754279887e-01,9.991718133781853917e-01
1.634366652535660380e-01,9.525947001922523416e-01
1.280457679788258307e-01,9.393829103026014593e-01
1.019895333468967547e-01,9.261629572874422456e-01
9.928868696454997700e-01,9.999355598490752284e-01
2.391398656853200855e-01,9.717638356116733434e-01
3.117683368527727206e-01,9.819054168878682542e-01
1.904607399860536177e-01,9.608723868927147027e-01
8.734154761963974778e-02,9.169863440890402284e-01
8.101067480113174346e-01,9.990025228968577586e-01
3.147291665405118621e-01,9.822158371020288659e-01
3.500065443282130984e-01,9.854599032624066224e-01
3.471725044923101855e-03,6.474332800325782733e-01
3.486251249729040991e-01,9.853466636710519477e-01
4.042213319612272260e-01,9.891886778280019055e-01
1.268474313376725116e-01,9.388517029573120176e-01
1.906717365002831288e-01,9.609319798406283919e-01
7.012133366543988888e-01,9.978582605144287188e-01
5.701491771445167389e-01,9.954984142578918727e-01
1.197006183660702661e-01,9.355603278156257030e-01
9.263623275379184729e-02,9.205562939005338396e-01
3.798761615961443461e-02,8.531759904641750270e-01
4.495366364302731954e-01,9.914910922565656204e-01
4.884236100975932748e-01,9.930537474278964272e-01
4.848674313147965931e-01,9.929228428942304951e-01
1.837874567107401491e-01,9.589727927062600132e-01
7.401259314636121633e-01,9.983313096845128909e-01
3.900798483586829235e-01,9.883345239277888661e-01
6.529068230815956442e-01,9.971473570544222564e-01
7.833159545953829461e-01,9.987716270377564598e-01
9.878830355108610961e-01,9.999213658861278997e-01
1.520615093249555461e-02,7.632913817579582982e-01
1.631441863436866591e-01,9.524926235823207854e-01
6.784314662532088258e-01,9.975423239146188337e-01
7.843963733872540978e-01,9.987812421294037790e-01
8.723708866592692068e-01,9.994345494801435414e-01
2.045422782241520521e-01,9.645744197231551631e-01
8.236361557099534103e-01,9.991082023251957045e-01
6.956993532410666869e-01,9.977848801169346693e-01
}\contextTwoLinePTwo

\pgfplotstableread[col sep=comma]{
3.982322136305850302e-01,8.164898643798361721e-01
4.911047628835163437e-01,7.792201244823935280e-01
9.150178775673767362e-01,6.358163289699839682e-01
5.902951911030007714e-01,7.422746407627198728e-01
2.668229311697841721e-01,8.726814001277056754e-01
9.715272579697837863e-01,6.194455983887128259e-01
3.637841406821261669e-01,8.308113988629404201e-01
2.530866277973263800e-01,8.787934754639297186e-01
4.154769053459833605e-01,8.094131808384947835e-01
9.516903706327570767e-01,6.251558114460180615e-01
9.738432292838060667e-01,6.187814014799489781e-01
3.330399669903671978e-01,8.438426485733977467e-01
9.306985783811771995e-01,6.312411364043640782e-01
8.375203300252503924e-01,6.590000964053052135e-01
1.660636720502121078e-01,9.185885521825390976e-01
7.844756419414440352e-01,6.758003356319124411e-01
7.045793873963519527e-01,7.023742170013255182e-01
5.646305279864696214e-01,7.515878936742176331e-01
5.178094470958644058e-01,7.690367430652712555e-01
8.088947410984048680e-01,6.679535756661947321e-01
9.484807539795547804e-01,6.260833432284395039e-01
5.799361242959478746e-01,7.460097667849527880e-01
5.587810721886649068e-01,7.537449409108497589e-01
5.372729913905803789e-01,7.617315467744965041e-01
9.716411986977238069e-01,6.194129094089527721e-01
5.518912292347991633e-01,7.562937720160205490e-01
9.885242887478701279e-01,6.146066356286394861e-01
7.783246193787909384e-01,6.778125396182237417e-01
6.793983023228763463e-01,7.109564140129243093e-01
1.779923504300064963e-01,9.130242840962804474e-01
2.510113255623288575e-01,8.797215036649508324e-01
5.620937870232657341e-01,7.525224993390144945e-01
4.380887665988120183e-01,8.002284868425203479e-01
5.090675240819323433e-01,7.723430121126837467e-01
8.362004203390241974e-01,6.594095186049716562e-01
6.061371284892269617e-01,7.366024130406636505e-01
8.204654080553727136e-01,6.643083706893622153e-01
3.298344207342051027e-01,8.452137251662383832e-01
3.267753568555509247e-02,9.833756594762805836e-01
7.347908915326388790e-01,6.922116112554645984e-01
9.713389513869236103e-01,6.194996252421288707e-01
3.189504581208182366e-01,8.498893668332302420e-01
9.942025978656360286e-01,6.130194197353875385e-01
1.693054982499750949e-01,9.170729959717814905e-01
1.858537495890731917e-01,9.093772787163136861e-01
6.753265051475343395e-01,7.123564591111692934e-01
4.107900444543326479e-01,8.113301261575575074e-01
3.719324512055054432e-01,8.274010251088029788e-01
8.864995060739696564e-01,6.442045480367528665e-01
5.424189888069301801e-01,7.598126759600942748e-01
6.624521008260763066e-01,7.168052433672391643e-01
8.179152119530674891e-02,9.589583612654301037e-01
6.372054068909497326e-01,7.256113982439850174e-01
2.214965248032979561e-01,8.930330098867876876e-01
7.409223784903471444e-01,6.901663137924332059e-01
6.203248446070740441e-01,7.315616412787729894e-01
8.844906334090452127e-02,9.556992188256961951e-01
5.919228209871135737e-01,7.416896970936500688e-01
1.403933790781239921e-01,9.306831410150523398e-01
6.278297722383978652e-01,7.289099499216052935e-01
5.452958219650307914e-01,7.587421812741328431e-01
4.105028864959664459e-01,8.114477350112078158e-01
4.400226452412563383e-01,7.994478641570174071e-01
1.716543645123869144e-01,9.159763778877569873e-01
7.936752972006251294e-01,6.728142480639509593e-01
9.965866759411913245e-01,6.123548987529890963e-01
3.002002737390618847e-02,9.847160522270324012e-01
6.527436828082915365e-01,7.201785232511764834e-01
3.606832831634511072e-01,8.321143146602348883e-01
7.472321391572811500e-01,6.880677195910093191e-01
6.234543855718293059e-01,7.304546422642148595e-01
7.068042651010708610e-01,7.016208929397543814e-01
3.511368071844848116e-01,8.361431269728137883e-01
7.467033959929034737e-01,6.882433503352213267e-01
7.432750834528389916e-02,9.626263328105509887e-01
8.236594625633004707e-01,6.633112412744351927e-01
3.453201004927733964e-01,8.386100090091969106e-01
2.398426510701231473e-01,8.847351682615540724e-01
4.308515210115055893e-01,8.031562515411128089e-01
7.310459959777743100e-01,6.934636713577770895e-01
6.776716774743518634e-01,7.115490991686563849e-01
9.556971845260175957e-01,6.239993169998523381e-01
5.499440694081026981e-01,7.570157773010917079e-01
4.002880639133639118e-01,8.156430044511288058e-01
8.883302797434857734e-01,6.436633764634716037e-01
7.223016187115448572e-01,6.963955609434230309e-01
2.095486838260905982e-01,8.984785744922164641e-01
9.304679760424237056e-01,6.313082353402356128e-01
4.028425797087157312e-01,8.145918052058869208e-01
6.998487748717877599e-01,7.039785074123975361e-01
2.631617767368613636e-01,8.743061597516601502e-01
8.368554054030287181e-01,6.592063198766817678e-01
9.113857093955303190e-01,6.368797779129810044e-01
6.462520256596326895e-02,9.674167704251471767e-01
4.298490920462194609e-01,8.035626284846039136e-01
3.442897844629400073e-01,8.390476590708927374e-01
9.438669608896079755e-01,6.274185171614139467e-01
8.343684697975680686e-01,6.599781568525988629e-01
2.197364984593130899e-01,8.938331496169832358e-01
9.685990679605793741e-02,9.515984808712261156e-01
}\contextTwoLinePOne

\pgfplotstableread[col sep=comma]{
8.917450790517139625e-02,9.410467579241755809e-01
9.368676602867043179e-02,9.404086830292267551e-01
3.089013560589812801e-01,9.537632344375515103e-01
7.628825415087031603e-02,9.431260224499393718e-01
4.650998979006405465e-01,9.671337012418047552e-01
3.796556072174384067e-01,9.604369120763834866e-01
3.687208913888662121e-02,9.538331642364307195e-01
1.592926214574852395e-02,9.677709586495176763e-01
1.804718043169979969e-01,9.398492293673383902e-01
2.034864796030121936e-01,9.423728468372353229e-01
2.013752221925101393e-01,9.421385930615613358e-01
1.518484304980832200e-01,9.378254337672915497e-01
3.227830274774539099e-01,9.551644883714064393e-01
2.529562930062183024e-01,9.477358057162624805e-01
1.403765433784921468e-01,9.378336277064902582e-01
1.446459722127526049e-01,9.378230986652992263e-01
2.483685234103216732e-02,9.602924515357758040e-01
3.765689609010136607e-03,9.878239334227372215e-01
8.093429163085341660e-02,9.423263506357335562e-01
4.455471466790423274e-01,9.657094539602706362e-01
3.200763499860193595e-01,9.548952912377302038e-01
4.633474583060261387e-01,9.670085126974203860e-01
9.897102350817837957e-02,9.397206326500032736e-01
4.030819597211308669e-01,9.624005874326536647e-01
7.626245833159739362e-03,9.793259577485764478e-01
3.151016383916517283e-01,9.543958217401002919e-01
2.636238126176664309e-01,9.489378660563442258e-01
1.997095752582819794e-01,9.419534619561041877e-01
4.529665083425197247e-01,9.662572071114058359e-01
4.449780795859833438e-01,9.656670641797888699e-01
1.990703607003998510e-01,9.418822952045496910e-01
1.959318252589926646e-01,9.415314111928960727e-01
8.492554290574383380e-03,9.777755801378270606e-01
3.507566903124271218e-01,9.578521482370319085e-01
4.282006336771916333e-01,9.643932454768134876e-01
2.062165707905916912e-01,9.426734777661569531e-01
1.025738698727673981e-01,9.392839489621075399e-01
3.884748343373489732e-01,9.611891993420403901e-01
3.419591984289608866e-01,9.570265389465050232e-01
1.340514800112073690e-01,9.378704083282396464e-01
3.027221969634701915e-01,9.531220399020807754e-01
3.058783419216135613e-01,9.534507937624316920e-01
2.165304647947376426e-01,9.437928869203707771e-01
2.518340792185295718e-01,9.476071476473831856e-01
1.287125997697139423e-01,9.379468769950726204e-01
1.614544133528661440e-01,9.383015789501074622e-01
3.245585772580753536e-01,9.553398357840501287e-01
3.201632610078824492e-01,9.549039660574252242e-01
4.874522671610614366e-01,9.686905480154004433e-01
4.993452803128635709e-01,9.694916288873420829e-01
1.791680365427769650e-01,9.397325148459182431e-01
1.812719988331908394e-01,9.399214791868554242e-01
1.181852729899598997e-01,9.382600350053330596e-01
2.735402803950331418e-01,9.500254830278679341e-01
1.260504871770297131e-01,9.379954478349354918e-01
2.364458292224273506e-01,9.458956862656082709e-01
2.575185349934118184e-01,9.482544664264414003e-01
1.346809413337782813e-01,9.378648954548538530e-01
2.715151697100876005e-02,9.588077590196016908e-01
1.331507746317576180e-01,9.378817969731672033e-01
6.160024919927248321e-02,9.461018193740832194e-01
2.683908730879049354e-01,9.494643815942551690e-01
1.765017773963238334e-01,9.395102606053692407e-01
1.947124798777058463e-01,9.413943785509440998e-01
1.553372252380168517e-01,9.378464975782169200e-01
7.833439504390710129e-02,9.427668419483897777e-01
2.251903362994804869e-01,9.447123804809123282e-01
2.328501266167918304e-01,9.455214310417996426e-01
2.262078870060046376e-01,9.448208787680737464e-01
8.915087155641521210e-02,9.410502012588193299e-01
1.578370135955471376e-01,9.380148708775906119e-01
3.167881142200691946e-01,9.545659319678549970e-01
3.262513833633286509e-01,9.555063971844564019e-01
4.134947194348185251e-01,9.632390775348917966e-01
1.460596331448590912e-01,9.378217801036785595e-01
1.887693531370456812e-01,9.407213299993421041e-01
2.856335649045243508e-01,9.513141837017369262e-01
1.954534350566698997e-01,9.414776602942239725e-01
4.533539564112911147e-01,9.662855634541334116e-01
1.617028127491616507e-01,9.383211143944916177e-01
8.883624921951044362e-02,9.410962018239324989e-01
3.150658232680818571e-01,9.543921975443421246e-01
2.301574667597938717e-01,9.452388404462422899e-01
1.550832348710621811e-01,9.378385120373379236e-01
3.780554668871282109e-01,9.602988626451879339e-01
3.962351206533547554e-01,9.618382107229646039e-01
4.044901918968144550e-01,9.625152440390469799e-01
1.580916929405287163e-01,9.380349552885032249e-01
2.644981420330272393e-01,9.490347773862293224e-01
4.320343188192447004e-01,9.646885969010661199e-01
3.484211610104002155e-01,9.576346862074620603e-01
9.508901684988096958e-02,9.402194402357899605e-01
4.847008833351503787e-01,9.685019716724463379e-01
3.367597332130159438e-01,9.565299668040143644e-01
2.428230579784864673e-01,9.465589925586167519e-01
2.989941200040128755e-01,9.527303765612210595e-01
3.613090315855028711e-01,9.588181727522105957e-01
1.447824444951185119e-01,9.378229407026049680e-01
2.572358715456508627e-01,9.482225226552740693e-01
2.449172303162950315e-01,9.468049233132027620e-01
}\contextOneLine

\pgfplotstableread[col sep=comma]{
4.151216240179435579e-01,2.571183273657894897e-01,9.163307309543160528e-01
9.831049378870182487e-02,4.005100075216743161e-01,9.913845846805764417e-01
2.824038697824022837e-01,4.654831331219732027e-01,9.812370604485002312e-01
2.305508580837536958e-01,2.676243006038109273e-01,9.564176774775408063e-01
1.338502981152875915e-01,3.184935260569696780e-01,9.813530084409538556e-01
2.022240753020720372e-01,4.335872906346790456e-01,9.846634871126839217e-01
4.995163768903290724e-01,2.434215548263657936e-01,8.910787769975102579e-01
9.935626804133779189e-02,2.919948102104378829e-01,9.838391331422419173e-01
3.802312345502515400e-01,1.409971262941054349e-01,8.416179423173666407e-01
7.584542920079229145e-02,2.198834785226810862e-02,8.747462093809895700e-01
4.759176264995843564e-01,1.304866324412023437e-01,7.927947701798463420e-01
3.664443038552654408e-01,3.740776511577099117e-01,9.608282839751630666e-01
2.899286616248009651e-01,1.361142802286152698e-01,8.726117362024901070e-01
3.565681463056307177e-01,4.077440031229720985e-01,9.678481336139718172e-01
1.756127216411751402e-01,1.980222944399611662e-01,9.482276749461227006e-01
1.411059985326408861e-01,1.880769272248886681e-01,9.551710329633313901e-01
3.075294335162431780e-02,4.160896234017448236e-01,9.975705455109991071e-01
3.251495118567510056e-01,6.733584201894188270e-02,7.573860674047561137e-01
3.870090446594121047e-02,6.952746550231669875e-02,9.687100145789633299e-01
4.349435704454286400e-01,2.629446320229647527e-01,9.151914781819359135e-01
3.520818610688903894e-01,2.184426962808063699e-01,9.103800555575165543e-01
2.379253753750343314e-02,3.596735413959984973e-01,9.974196795855844178e-01
4.867842603795040080e-01,2.378306310747718699e-01,8.903290139247760360e-01
4.802065266028459067e-01,4.138821493499993398e-01,9.567132272446784436e-01
2.980188576707004100e-01,3.945867501968156610e-01,9.716987127611831365e-01
1.121547403411136679e-01,4.632735822418708183e-01,9.929272059516561777e-01
4.934398115398953566e-01,4.863711246344853412e-01,9.680888183495127697e-01
1.292638730699112726e-01,6.537557029447704782e-02,8.942913986748027844e-01
3.918546079087276146e-02,3.986299209837315671e-01,9.965801640029225972e-01
2.162711007634380289e-01,3.810429454549839057e-01,9.783753810187009181e-01
1.567208989612312031e-02,8.988788580099288383e-02,9.894695163846587427e-01
3.570803455017941275e-01,8.914323119676914597e-02,7.830058148271321627e-01
2.283980836933529046e-01,3.651404033339816779e-02,7.394690177632959882e-01
1.756160242571661034e-01,4.307423894075890214e-01,9.865965936900894517e-01
4.381773989134280511e-01,4.612865064134163973e-03,1.884588420470042214e-01
3.972594519883911324e-01,4.036707920051694765e-01,9.630998109895733128e-01
3.637767407974965561e-01,1.862792627709575766e-01,8.863750631416311698e-01
2.819690347953867637e-01,3.951852999091018392e-01,9.734033789753003818e-01
1.469931945516690375e-01,4.345334962997610684e-01,9.890988940011935515e-01
1.069126939894061157e-01,3.056381968094823987e-01,9.839748395335100595e-01
2.313327015621279847e-01,4.728679656785469421e-01,9.854592556410898263e-01
1.790667054195341223e-01,1.731676301168535992e-01,9.372244185678880735e-01
4.215584082196732751e-01,3.656464889435040444e-01,9.524903703104192765e-01
1.711076555779187380e-01,4.279189212724048841e-01,9.867665635629139231e-01
3.028308489719626073e-01,5.484010053746479763e-02,7.394685644763432375e-01
2.768150332768372079e-01,4.960852340340339284e-01,9.841930063715185195e-01
1.996874990456870558e-01,2.790647635858782283e-01,9.647745726637660946e-01
8.133031413665076093e-02,3.838207414715151256e-01,9.922228286969927424e-01
3.811259301888730855e-02,4.183114130873698544e-01,9.970195332384269582e-01
4.078466425097298509e-01,1.625877373053900010e-01,8.528275698068663591e-01
2.839234319104372295e-02,4.780847258588900028e-01,9.984116177503491452e-01
3.321973252956251232e-01,3.588623105592530504e-01,9.618498966586940258e-01
3.615136479191098373e-01,3.495921483801869289e-01,9.562201164828186828e-01
2.326771203684800393e-01,1.953780383171959678e-01,9.305777799414527429e-01
3.850318807868383097e-01,1.868304495096491658e-01,8.805499341471293429e-01
4.223939661323559136e-01,4.886539103067494838e-01,9.735893236378339033e-01
1.564954473936475132e-01,2.407490499037339138e-01,9.650461389433994119e-01
3.645263188979329660e-01,1.735585463538839579e-01,8.762238761677665355e-01
2.056883129080739336e-01,3.599374871938505471e-01,9.770275025021651905e-01
8.406180048001821170e-02,4.226338428579449191e-01,9.934879785136521146e-01
4.374785778794356705e-01,2.852764397521554418e-01,9.246603174414358417e-01
2.061570879492741204e-02,1.097751678241381534e-01,9.881556278407090943e-01
4.771594722401785726e-01,7.102122849145936501e-02,6.748147632504798432e-01
1.772589785116405747e-01,4.776950461477078025e-01,9.893533130864221592e-01
8.986868086786126142e-02,3.084636105315404775e-01,9.867683136949881861e-01
3.096666971617543784e-01,4.727422092690044542e-01,9.799406718830294682e-01
2.555446013931054194e-01,3.292992101024280194e-01,9.660239254639306772e-01
4.247219170502038454e-01,4.248634455407482302e-01,9.641471020773622058e-01
1.510654080954019207e-01,4.299432560309392470e-01,9.885105388584014552e-01
3.384821522302694508e-02,2.735928433820283279e-01,9.938229715681416998e-01
5.733023370740686353e-02,3.362438798688509034e-01,9.928508316261316358e-01
1.816498264712430033e-01,4.614891503328556466e-01,9.881341839368419366e-01
1.730155035296439547e-01,3.587787947496683949e-01,9.806697499759461367e-01
2.697447812396658318e-01,1.349384266434623947e-01,8.799511090821322545e-01
4.814828313831918116e-01,2.059284197868788135e-02,3.810991230391668205e-01
6.697564503308867101e-02,3.264460545056471208e-01,9.911469436589459558e-01
4.686128061336655160e-01,2.764394785446921410e-01,9.151713741401239499e-01
4.442018121465691194e-01,1.394147373906166054e-01,8.160487012949713126e-01
2.065609481304878092e-01,2.005444645222578259e-01,9.403436211474039963e-01
1.362567089521519170e-01,3.096734089694040959e-01,9.800149450540862617e-01
2.236307169794210514e-01,4.173465948288651584e-01,9.814521240191250717e-01
3.620423139554587166e-01,4.773665608382360315e-01,9.766336384497071865e-01
3.673959260596386112e-01,1.202323400846131429e-01,8.235729722834687072e-01
4.810861498670387371e-01,4.262266648261842095e-01,9.590819562279300214e-01
4.007105061654667733e-01,2.760815354445755321e-01,9.275178349998862704e-01
1.087465950655242541e-01,2.258745050388659692e-01,9.732411702797179043e-01
3.433002393347767134e-01,3.248452112437292816e-01,9.527276420947328184e-01
2.720331432531039595e-01,3.935220727203084801e-01,9.741827893860443011e-01
3.956779221397881963e-01,1.135001389780553871e-01,8.025989465484152374e-01
1.084324214365735006e-01,1.041530392417543416e-01,9.366754137076708231e-01
3.120878568580464640e-01,4.963771769145359780e-01,9.819466198354157571e-01
2.825164625052447587e-01,7.913227477505946350e-02,8.083790182437909921e-01
1.105989394387639768e-01,4.517961015607468989e-01,9.925976968038333625e-01
2.291960535480786487e-01,2.794449980809010636e-01,9.596123565582130865e-01
1.552425342019252419e-01,2.380296986086922750e-01,9.647352163818602167e-01
4.968156340478537270e-01,3.430007115070418111e-01,9.365026459425173089e-01
4.722236472311230338e-01,7.993714442176480528e-02,7.022858068832416034e-01
4.824451904457848217e-01,3.332434839997551745e-01,9.353228836738907148e-01
4.815095524750434564e-01,3.512668882973818407e-01,9.410946954103907025e-01
2.375247554760429036e-03,4.785074478181713942e-01,9.998654283460348680e-01
8.155783151200657333e-02,1.436726111783864779e-01,9.641507062557819197e-01
3.460311469264387707e-02,5.876346407686805495e-03,9.019913479816802360e-01
4.375510432683238360e-02,2.805931120930917344e-01,9.923657907557944524e-01
2.004649075497533239e-01,2.715746203602383835e-01,9.630127850398506606e-01
1.787544037275747288e-01,1.149289330109972140e-01,9.059119133966693216e-01
2.229090448881190789e-01,4.730573051349665215e-01,9.860472266873347991e-01
4.130769956574567581e-01,2.893737275902287243e-01,9.305395033899007684e-01
4.119162064378735777e-01,7.937962797545367044e-02,7.333089085818984554e-01
6.932450791830024883e-05,3.393298294579987218e-01,9.999911698853196640e-01
8.921465647633269880e-02,1.475114755875088224e-01,9.618565126655609365e-01
3.003055258679337425e-01,1.040476797898234329e-01,8.348051511765577359e-01
1.521302776164629722e-01,1.987139809439627536e-01,9.552471641693536242e-01
1.185477563999212669e-01,2.600237671007386564e-01,9.764951628428369945e-01
3.891773885408287836e-01,6.732844370888274588e-02,7.162385380116123024e-01
2.710186335627572940e-01,1.988956744927574127e-01,9.213439537446644900e-01
7.401117773615939477e-02,1.419262493173500950e-02,8.495837379374552301e-01
1.383430279965056076e-01,2.565157889301581950e-01,9.719751347690874788e-01
1.899232688879165520e-01,2.149435155144767684e-01,9.500990527514568962e-01
4.698453495132975388e-01,1.184649793308263921e-01,7.782347637998647816e-01
2.039968979577668762e-01,3.826616208301000799e-01,9.798311881864133488e-01
4.200826639240654026e-01,7.236246592256795340e-02,7.110928775221478926e-01
1.060214337236534132e-01,1.092621439350610069e-01,9.404208067096471169e-01
4.327493470748258741e-01,3.971362117513362877e-01,9.581678227171882556e-01
2.024490251437073840e-01,3.518563462466347547e-01,9.763928577297559253e-01
1.416685521710078777e-01,3.510910242958094063e-01,9.835761139412030341e-01
4.310709940828831854e-01,2.319873474164232952e-01,8.992535007532274083e-01
3.294507983395277284e-01,8.347174717956534762e-02,7.879381300086265583e-01
7.129425183814513955e-02,1.724928254603225186e-01,9.744317605072659871e-01
3.942812399523166200e-01,9.938777514465818586e-02,7.817843315012342753e-01
9.957283128781641013e-02,1.298803183998895605e-01,9.520128562918660498e-01
3.279112412046779057e-01,4.179255916289379424e-01,9.720823730599463808e-01
1.719863846985815736e-01,1.361608061458766117e-01,9.222147968466947177e-01
1.623844294912369368e-01,2.067997951298729542e-01,9.548584175484267078e-01
5.453066743527112958e-02,2.470800407771018836e-01,9.882277017276223097e-01
3.929320732099008673e-01,2.202994924207335448e-03,1.831884811404051183e-01
9.011247816990641812e-03,3.695920982385650366e-01,9.990770602922200982e-01
4.195677368627108161e-01,1.460134004251322226e-01,8.324231622478580617e-01
3.294664804357950727e-01,4.101869013302166245e-01,9.708445137283809867e-01
3.778584194843149224e-01,4.544786814529397367e-01,9.726597515131034655e-01
1.110271479183023158e-01,3.383536600886684620e-01,9.862337198699963059e-01
2.461054181364721871e-01,3.190497128464884757e-01,9.654081981878207541e-01
6.315934164898850955e-02,1.687694602900602359e-01,9.766849968003608051e-01
8.020540187371993923e-02,3.616260876424470250e-01,9.913243424723457986e-01
1.149152135914007222e-01,8.061967557134053219e-02,9.187710367585973925e-01
3.184139987548032513e-01,2.842482684100717805e-01,9.452042239482131292e-01
1.885274392898730889e-01,1.365761709373524702e-01,9.153314109777658247e-01
3.454562120551575854e-01,3.096687770020935537e-01,9.483301889181388056e-01
1.343564485877642434e-01,2.718735415568865332e-01,9.752735517629320672e-01
1.216266994616849728e-01,4.435386460933199437e-02,8.702607625038447647e-01
3.031535695260549335e-01,1.589834532114614007e-01,8.855025446103169662e-01
1.834142557744877777e-02,3.810522723269547662e-01,9.982401299491234781e-01
2.229467287488174909e-01,3.638341905386755504e-01,9.755391886767883491e-01
2.663434768141109132e-01,3.825124826026694569e-01,9.732817273527067936e-01
4.415675655948365086e-01,3.874083156535199080e-01,9.551554889998082887e-01
2.894812823432774129e-01,5.611391079152039385e-03,3.791649717226562299e-01
3.571722166514527119e-01,1.229764433124755918e-01,8.312401346994362505e-01
3.332851708147026581e-01,5.851591011901274841e-02,7.282201841030238043e-01
3.836649124940282318e-01,4.553244013464666784e-01,9.723004027045442088e-01
1.488250064160334118e-01,4.568181396658482774e-02,8.461839682511306249e-01
3.364966135120837087e-01,4.611144343729220441e-01,9.767291465685261631e-01
4.751415249132526220e-01,3.840462259388243149e-01,9.506182736652677434e-01
1.687134374799645897e-01,2.574750087746973670e-01,9.660592910716170323e-01
5.483016838552373651e-02,4.885872453890183209e-02,9.434637453275103169e-01
3.944184158776977145e-01,3.353112331232659948e-01,9.482872322104483054e-01
3.510462215897508509e-01,5.539549034852986331e-02,7.056969826422418990e-01
3.485035838761811333e-01,2.690823242431536477e-01,9.345154768510970378e-01
2.070145768016928844e-02,2.072881892179821439e-01,9.941567815562740718e-01
2.792022089655475381e-01,3.427324432854690905e-01,9.653793492885682781e-01
1.671966302651220482e-01,3.801512385432859742e-01,9.833805169381975020e-01
1.582437033339439969e-01,4.878030430380024818e-01,9.910421988554813932e-01
4.896815357420455372e-01,1.074871333246912308e-01,7.522410271694860429e-01
3.298411510773728295e-01,4.742733742840271605e-01,9.786375444667019252e-01
2.725316598015211089e-01,1.300561297563742613e-01,8.746830146592007305e-01
8.753783163560729941e-02,1.073703458200118699e-01,9.497709580761347636e-01
1.111067997485702952e-01,2.042153755875041887e-01,9.683882443516498295e-01
4.395936698243211871e-01,1.982466721450587555e-02,4.098229154434671062e-01
4.399176742624779091e-01,4.244782763737247056e-01,9.626545542145863443e-01
4.145139123359775635e-01,6.378106599561700341e-02,6.899156892457450896e-01
3.706133569373366576e-01,3.759301100050397859e-01,9.607198612556756556e-01
4.491080242349639873e-01,1.552751421049157199e-01,8.318288748837187052e-01
2.720668449301309466e-01,2.906238891133180458e-01,9.549647937379803775e-01
4.426513875792587593e-01,4.296795207455954002e-01,9.633143596141089393e-01
4.946514595368956546e-01,4.771122505600918773e-01,9.666216923345998246e-01
4.450714116942749987e-02,6.630878171520043773e-02,9.628283025829914576e-01
3.904037514458911784e-01,2.288086900458836670e-01,9.068426142407032264e-01
2.425094123967556636e-01,3.864589706193428675e-01,9.762922628810677406e-01
2.050580081853037306e-01,4.568702899629280556e-01,9.861705729934998610e-01
4.936102165620400162e-01,3.376287653226802687e-01,9.352000987380637564e-01
1.928542908620280438e-01,1.919748449609163798e-01,9.408217939437307775e-01
9.846053453621922413e-02,4.957947380577410468e-01,9.948106078103361449e-01
3.786137131339855078e-01,4.358960316388840739e-01,9.700518953621405371e-01
3.702459762701867940e-01,5.734747389225308689e-02,6.986185410709833121e-01
2.229480882005304698e-01,4.419788888381852021e-01,9.836894830443796423e-01
3.998753294281197079e-01,3.059346850477018265e-01,9.386441262311898681e-01
2.992045862010755397e-01,7.319191598331536985e-02,7.870225910007663250e-01
1.495515540832770274e-03,6.544190838531249721e-02,9.987187452203202254e-01
3.489103082868977301e-02,1.966527074466495328e-01,9.893968398212662496e-01
5.537390440528566771e-02,3.371931396143469928e-01,9.931343762201741976e-01
4.271937772109113407e-01,3.405807786037228779e-01,9.452532224374593506e-01
4.373599393003357871e-01,4.537020649674378125e-01,9.676756867676491458e-01
4.244432522217723713e-01,4.327047063444708352e-01,9.654875101788078506e-01
5.017565918792560309e-02,2.264241768545742772e-01,9.876289522064710669e-01
4.536090098319102704e-01,2.889698206248246248e-01,9.233699432423188025e-01
7.099124608292461946e-02,2.856337101024540859e-01,9.880015756439298746e-01
6.528667263133447474e-02,4.296639347647424056e-02,9.269938535657593626e-01
4.505224816331683813e-01,4.132137851066759460e-01,9.595385124782466191e-01
2.781378151254659259e-01,4.576153149473060622e-01,9.808226226870216946e-01
1.161514628724057974e-01,3.307681850358595854e-02,8.509421142158044571e-01
4.190663747358490676e-01,3.195030699101182314e-01,9.400990719698059106e-01
1.578123325691016543e-01,3.885002777743223334e-01,9.850328156131821222e-01
3.233736257362422872e-01,3.880700903614880959e-02,6.605326817495359437e-01
7.228024196488602726e-03,4.445331884924744736e-01,9.995146834517013579e-01
4.547754716042993750e-01,3.227620704914611616e-01,9.358452661234082370e-01
1.400366849005880154e-01,4.330690852657611001e-01,9.895583807545149657e-01
1.507083378941247997e-01,4.737537927118484760e-02,8.479953410059508645e-01
3.190977091759305551e-01,3.527618896046665342e-01,9.622513844567829322e-01
8.200684394132623511e-02,5.769487053679106525e-02,9.254528888003985543e-01
3.845816248391445424e-01,6.004410886944816506e-02,6.976204304950704982e-01
7.027305232463970652e-02,2.460956538218771472e-01,9.847526421757178960e-01
4.772135562072185033e-01,4.635539234876092096e-01,9.659148035074083261e-01
8.545770615805131643e-02,2.548961843050157050e-01,9.824590840113309742e-01
4.509533537743259934e-01,3.691492715680755321e-01,9.497967888997279617e-01
2.808998331784305358e-01,3.654319162827239786e-01,9.691127861067584393e-01
4.895992586667035074e-01,2.099917286167757302e-02,3.786548710455606703e-01
4.999289623677766192e-02,4.695804353682505039e-01,9.970396776475242140e-01
4.466747136707029942e-01,2.663629281512593927e-01,9.145484681343019062e-01
4.054571404883577923e-02,4.434166460970184742e-01,9.972403945440772022e-01
1.521622404169318266e-01,1.052840222226041900e-01,9.130507458919505659e-01
1.730891368018816490e-02,7.383052888152591420e-02,9.865123513845267533e-01
8.433880116675729344e-02,3.489307553199934020e-01,9.901911027067094029e-01
2.112303076697872317e-01,4.346882586634210899e-01,9.840251401163607747e-01
1.969008713446147585e-01,3.865242204980764429e-01,9.809571652940025643e-01
2.931531061332866561e-01,3.310113498177834068e-01,9.611990517048425442e-01
4.615876998739866788e-01,2.671188050854118035e-01,9.120356759190049178e-01
1.789847206777051003e-02,3.073453231469212565e-01,9.973537467112280064e-01
9.229945813381912334e-02,4.520696145549985001e-01,9.938729928191993857e-01
2.550082993936382270e-01,2.962789424145523820e-01,9.591895624938706622e-01
4.630150141275709008e-01,3.873919945365699169e-01,9.527694583920296445e-01
3.828540100263522206e-02,4.316636059272684900e-01,9.972208659822736632e-01
4.555464104310718576e-01,3.067207964303209078e-01,9.300591301025349367e-01
4.996236085821976203e-01,2.832988683974042576e-01,9.127397945877229191e-01
3.495838468635779628e-01,1.915457720078336257e-01,8.943511896623262958e-01
1.762424430480353243e-01,3.266981998589174041e-01,9.764628300522227855e-01
3.862025816103878406e-01,1.310945057260876068e-01,8.286611493825301045e-01
5.820596218370710506e-02,1.701052089495408426e-01,9.787020388063096821e-01
1.546097499173093581e-01,4.942140267294298783e-01,9.915427721705254438e-01
3.002768017863726713e-01,4.181655888846664282e-01,9.746602442036417235e-01
3.243806758090393427e-01,3.909891540717974623e-02,6.610862765284883924e-01
1.500671629772591387e-01,1.299691131315861004e-02,7.037975389865430698e-01
2.689404954926875035e-01,3.231491232621914178e-01,9.629523692665523660e-01
4.106543619460198968e-01,3.092424291718146590e-01,9.380462476993858267e-01
2.864050415246896519e-01,1.527444634252632105e-01,8.869201960679901076e-01
1.304678971372887353e-01,1.348029648214011389e-01,9.397943149236169802e-01
8.748513072767855059e-02,4.456160790175556219e-02,9.054748899901982062e-01
1.961857127110945842e-01,5.281508144214963618e-02,8.192871992540878834e-01
4.644238092239423299e-01,4.887796848938336658e-01,9.705695747190788980e-01
3.152226005213393800e-01,3.472256650336708050e-01,9.616293617555481399e-01
3.513040928410104402e-01,4.573121695731878766e-01,9.751354306028897634e-01
2.272296214963135941e-01,4.572127004972392772e-02,7.735167808392362510e-01
4.164817618894721685e-01,1.282278622833217252e-01,8.131087413872331027e-01
3.847221721593520050e-01,1.115819158113155463e-01,8.048130715987174000e-01
1.734490686753102917e-01,8.887711204370091211e-02,8.879678078465895741e-01
2.848245594566549688e-01,7.578683580684580923e-02,8.010838893836405017e-01
5.262679393272712280e-02,1.087938371194561160e-01,9.698252470963287797e-01
1.132016437790184238e-01,2.922091556968094972e-01,9.816018045108433343e-01
3.315610181911153864e-01,1.828523845453094987e-02,5.034535293341244611e-01
2.834593524543075893e-01,3.258659247689558724e-01,9.614632493863533025e-01
1.805255721450925166e-01,4.787499551147122445e-01,9.892004490589846322e-01
1.940069018799643330e-01,1.011562384167678519e-01,8.870594103813728148e-01
2.430591679486213685e-01,1.459465189738418101e-01,8.987572509525797448e-01
4.889323341188368532e-01,4.959752292735886692e-01,9.697731856729040478e-01
3.722035333342083030e-01,2.173649837842838717e-01,9.047232946653365193e-01
4.895963882476342399e-01,1.698424657262415649e-01,8.340543558181088279e-01
4.683257790796613307e-01,4.488296907211767883e-01,9.642815751097288945e-01
4.455960156579029108e-01,8.118711940939127292e-02,7.194112299020729573e-01
2.163186221269108311e-01,1.409490826912895289e-01,9.063127016481904441e-01
4.753018778054267646e-01,1.242307762838346097e-01,7.843437053320412300e-01
7.430975268786682575e-02,1.200435559161775467e-01,9.612385431477845632e-01
2.158116008655184825e-01,1.235028565087569752e-01,8.944840143346913797e-01
3.838110555311972094e-01,8.855992543555873953e-02,7.677791797272894847e-01
3.942953855643038796e-01,1.851081792353506672e-01,8.765350813554090292e-01
4.473143746302933876e-01,3.194630923397714373e-01,9.358498459857106377e-01
2.272876781160209636e-01,4.343906112795097862e-01,9.826978343368364399e-01
4.241884634931243903e-01,3.891920668147118567e-01,9.574498490845563259e-01
2.203903877962527513e-01,2.026079003903468179e-01,9.373135466955351269e-01
4.392937440634896995e-01,1.038695533551702854e-01,7.682413597642607783e-01
3.227378185727518001e-01,3.565274740700312694e-01,9.625435104773800710e-01
3.123793785069092777e-01,2.819638998296174481e-01,9.455561588687846353e-01
2.634404783573714437e-01,8.781053965362761726e-02,8.330112928624069379e-01
1.091669611720556543e-01,3.401538190408990303e-01,9.866054624699212017e-01
2.283695328213358744e-01,4.447952099901774647e-01,9.834990789658452082e-01
2.417021125421819905e-01,2.935769462925892914e-01,9.607473738667380303e-01
4.571314389152426050e-01,1.824058866516551913e-01,8.560284380957726702e-01
3.804175869242884533e-01,3.083805533917597375e-01,9.425041310036981201e-01
2.638854686168982111e-01,4.078116863446224483e-01,9.767682609059249454e-01
4.821272483029149236e-01,3.312345960004293710e-01,9.346983183033008569e-01
2.187054551744264108e-01,4.978419547919188948e-01,9.879196415372883955e-01
1.556363203399097062e-02,2.963859468429191346e-01,9.975377270301122312e-01
3.734709201879546359e-01,1.665076030882501334e-01,8.676165693006977486e-01
1.356657860386145109e-01,2.871136220741687950e-01,9.772463719822420680e-01
1.441162975019193992e-01,1.562800091654750756e-01,9.425925620908782721e-01
2.257212404965265318e-01,2.708115200986778714e-01,9.581417586026634847e-01
2.733590078166191484e-01,4.221337161476763078e-01,9.775563194008869417e-01
1.550336398559211126e-01,2.438067372362024421e-01,9.660162150523499136e-01
3.031344702346981390e-01,4.219652909296923715e-01,9.748786998504727075e-01
4.102673054198494595e-01,4.951096868614687785e-01,9.752163598712627612e-01
4.913314540673726638e-01,4.266456280690128500e-02,5.485142823467216155e-01
1.958516850202423609e-01,1.192290047114552554e-02,6.170401796611636458e-01
2.091332496065941293e-01,4.741286803380145298e-01,9.870488618084102272e-01
4.062481264283558380e-01,1.594335151513007753e-01,8.503814623395157257e-01
4.623564968614318760e-01,3.617759872106209862e-01,9.464976256824934042e-01
2.800406362879666600e-01,3.106714751813823838e-01,9.586089883196906580e-01
3.071940471059435018e-01,3.944743305545854173e-01,9.707492771589730784e-01
1.185237454113121647e-01,4.458782233019198404e-01,9.917944907621387696e-01
3.782660983832181745e-01,2.545758322901526816e-01,9.226318749647703932e-01
3.092573131737006431e-01,3.475256595873076337e-01,9.624500211194646493e-01
1.018571476415460753e-01,3.900012821745412195e-01,9.905412460919784667e-01
5.111267735117036581e-02,9.161311904097074743e-02,9.665092137880328949e-01
8.015317385789977322e-04,1.393943385238253230e-01,9.996290360474794356e-01
2.245306736212500098e-01,1.113817707176883998e-01,8.802714514308261906e-01
2.896915419133311853e-01,3.439166632178077831e-01,9.642502432469229889e-01
3.729541398361628235e-01,1.472466622413596826e-01,8.504859758285850946e-01
4.027651645129476377e-02,2.821681870720773033e-01,9.930414174107554670e-01
1.672206859205837559e-01,2.857706501946073452e-01,9.716934309021270089e-01
1.955562564487541843e-01,4.514760835610242551e-01,9.864913037595028911e-01
1.979873178167214642e-01,1.291828392280789384e-01,9.066204390060671470e-01
3.251726716097289027e-01,8.496594002018825753e-02,7.929965839246230219e-01
1.817206046346231951e-01,1.076553990049379794e-01,8.990212353985745919e-01
5.228149274094956445e-02,4.769533429787337075e-02,9.451407906467701459e-01
3.919797111789050104e-01,1.392627098865254487e-01,8.353520602529147521e-01
1.397551747696940683e-01,2.937952840124189446e-01,9.774762749709040577e-01
1.760190118471276488e-01,2.467159593634094539e-01,9.621130633288906830e-01
4.918761153758497984e-01,3.631050740802961307e-01,9.431797135119157627e-01
2.873262442407981676e-01,1.498563069882267174e-01,8.844309519713967616e-01
3.583567236922241550e-02,2.009800217541873879e-02,9.362651323173020179e-01
1.332549177857478284e-02,3.772673107791752467e-01,9.986940301332815073e-01
2.591015264105052673e-01,4.591130691721807544e-01,9.823846938327859268e-01
2.603479432611325306e-01,3.345871704289224979e-01,9.663521236121140889e-01
3.581270046162353671e-01,1.535881083877240205e-01,8.616424679038862111e-01
3.736190783645176872e-03,3.045889237821619577e-01,9.994363404838205733e-01
3.420301172467440365e-01,1.250909722540895497e-01,8.401101560468441365e-01
3.590042580722871968e-01,4.172727361066853602e-01,9.690878347320328601e-01
4.694274838136870964e-01,1.968432398788586557e-01,8.649433647614801490e-01
1.368672754301772376e-01,1.716810555224065893e-01,9.511986264703780058e-01
2.666932364091504915e-01,2.745098707413647365e-01,9.515621061425706406e-01
4.206665692124427203e-01,2.967148625994330824e-01,9.320233266991900800e-01
3.226099019380815336e-01,3.834175803027313756e-01,9.674011496484133943e-01
3.077369569003601812e-01,3.949270497682672021e-01,9.707608728729948400e-01
1.514452461777560099e-03,4.811189610864473609e-01,9.999141508096892617e-01
1.284180132395063012e-02,2.707618795527683142e-01,9.976088617908237532e-01
1.913429388415372467e-01,4.322136843457898836e-01,9.854355042509154172e-01
3.946440296482092713e-01,2.307329737497038069e-01,9.069205569670506506e-01
3.904723126184076465e-01,2.792384374640769495e-01,9.306377715629754466e-01
3.345568392150471970e-01,4.152587900850546188e-01,9.710892838223273982e-01
3.529669222729598377e-01,2.688669895558257195e-01,9.335869311265783121e-01
3.143822324530664014e-01,2.273883975815679248e-01,9.241396440189022510e-01
1.630482146973294411e-02,3.711793394615904851e-01,9.983456460049697778e-01
5.612175299204408274e-02,2.930876166229360313e-01,9.909409245511830999e-01
3.621047387612101320e-01,1.483976055286886919e-01,8.555235415609130367e-01
7.103101850354204272e-02,3.760467657849935197e-01,9.929240498074536347e-01
3.388915457718865154e-01,3.371772633473763547e-01,9.563387124619937563e-01
1.527727766004489118e-01,4.160455864047740704e-01,9.874964612737744396e-01
8.627665323591954261e-02,3.416508028867837332e-02,8.896363457727132218e-01
6.429100476179461232e-02,3.401797167393417198e-01,9.921580717414124617e-01
2.143708852891661465e-01,2.807756356529633734e-03,4.461769590783533634e-01
2.981416247843380884e-01,3.910784730611693849e-01,9.711777528369304191e-01
5.701205430276706787e-02,4.142372490179938027e-01,9.954140205572389322e-01
9.868976430184994708e-02,1.499648379282386146e-01,9.585797259814311522e-01
2.620746820443185521e-01,3.270082611419409258e-01,9.646852496675887290e-01
2.998976052725810248e-01,2.838591097818988218e-01,9.483250981978206262e-01
1.913381685186869574e-01,3.863758512365961240e-02,7.848941738619813480e-01
4.299971604767640065e-01,1.567316805999778850e-01,8.397345722802296297e-01
3.710277379808327725e-01,1.037138766931476330e-01,7.997869386705029893e-01
3.631567265493839680e-01,2.182575423473090970e-01,9.075069683016649957e-01
4.003451292762164049e-01,2.107786933409284691e-01,8.934460601727544082e-01
3.341228178126894321e-01,1.552408292270026080e-01,8.715708230586381999e-01
3.986806249297425442e-01,3.653612894613693651e-01,9.551891682519677573e-01
3.179715600752406890e-01,4.233310393172196040e-01,9.737164347880908899e-01
1.363501126786510476e-01,1.301244730499953595e-01,9.350646335362959860e-01
2.573716011099664303e-01,4.410289488318984152e-01,9.808686177163246089e-01
4.655013501814009302e-02,3.098340982348269379e-01,9.932177913493737131e-01
2.415093710890623968e-01,1.558784964969386899e-01,9.056132759130481880e-01
3.585428701242535654e-01,1.496565984960578355e-01,8.579742772033558396e-01
3.590676473940189739e-01,2.964655183232124958e-01,9.421605659026547341e-01
2.361538133031285680e-01,3.429059688585686660e-01,9.709325941021570427e-01
5.790916071518198427e-02,3.998322379196049270e-01,9.949569015710800768e-01
6.882894875700235060e-02,9.147946139639762109e-02,9.550902960289396892e-01
2.026254839664510254e-01,3.660468159864121995e-02,7.661055595887007463e-01
1.057878198566977179e-01,3.085283939713405199e-01,9.844141752050431515e-01
4.762709971455189595e-01,1.354990195704994793e-01,7.993825288118375783e-01
3.692468820906497085e-01,3.663340526778913198e-03,2.385072887902286998e-01
1.006596127285378506e-01,1.721972900381666949e-01,9.640196413371188155e-01
1.085134916476680478e-01,2.092357267443818447e-01,9.701657323233902064e-01
2.128180340243840396e-02,3.986323616009782023e-01,9.981501813472261064e-01
2.125909170070196530e-01,3.602347982095893686e-02,7.535715911716308613e-01
4.939250876713004446e-01,2.325468748943799735e-01,8.852549471443799112e-01
2.439739332352437451e-01,2.066898098188816868e-01,9.326009371860921604e-01
8.979668955118091933e-03,2.934773519286859589e-01,9.985521228111883252e-01
2.777777860198771265e-02,1.565062894922930603e-01,9.886718329631166702e-01
1.838327729601332283e-01,4.661826752920520955e-01,9.882649439073329933e-01
4.676372689557567464e-01,1.347583965832209740e-01,8.016082862958038291e-01
1.512739697069044875e-01,1.190903371449494319e-01,9.222292688022130092e-01
1.550435534337786803e-01,4.499655732620519988e-01,9.893585340132340367e-01
5.689642437186892554e-03,1.718873680737263432e-01,9.979203891059246212e-01
4.387574390720476725e-01,8.191475759761063236e-02,7.247576029966218414e-01
8.463512391330907381e-02,4.038184599948638764e-01,9.927403580711259279e-01
2.229828803501487378e-01,6.012051202848517351e-02,8.135493101865730603e-01
3.304987251099951173e-01,3.897643708582647082e-01,9.676040597921251596e-01
3.175208541578863897e-01,3.580016278213168368e-01,9.634645726303104896e-01
4.174394919512117719e-01,4.505750627852917467e-01,9.688698184553866666e-01
1.626137494033305098e-01,3.108161503390819425e-01,9.762537702009801421e-01
4.751709774730284441e-01,2.850484899157419427e-01,9.178966822691141392e-01
3.014208189245627389e-01,4.141945999271972600e-01,9.740455325073027470e-01
2.077533155038801538e-01,3.216964003023503604e-01,9.713560703370749394e-01
2.089811275648102429e-01,4.427169182201211028e-01,9.848379917813322448e-01
1.591481566666204661e-01,2.192571790487956584e-01,9.592646528467348999e-01
3.640049258174147262e-01,1.970604494420162833e-01,8.940426285254526872e-01
1.566775027672420162e-01,9.093916514844535559e-03,6.535674899277336136e-01
4.553602798216390690e-01,1.323859476882279229e-01,8.031180453725434987e-01
3.878848405202490190e-01,3.131148275834260697e-01,9.428185238132379409e-01
2.177356179193783436e-01,4.173616466905853417e-01,9.819724858117568900e-01
1.145850393455287719e-01,3.473585606805523751e-02,8.570761119265734029e-01
1.770468723955128665e-01,3.154954023260223006e-01,9.747991749983505594e-01
1.007970688734221021e-01,4.728404830732619857e-01,9.939903115304911108e-01
1.126011945179422602e-02,3.423665624687207698e-01,9.986499263940471494e-01
1.308301642482290195e-02,3.241149815505325327e-01,9.982519000802724252e-01
1.983795477497109494e-01,2.568545289922142261e-01,9.599564085548579762e-01
2.401837866012916933e-01,1.953265677868379901e-01,9.283698732441307833e-01
4.842538647550997943e-02,7.055634813938721495e-02,9.614002071911378344e-01
2.785737276858685774e-01,8.378597793097108948e-02,8.182573806510293757e-01
2.014143054514280773e-01,4.160296971987310077e-01,9.832862077063105888e-01
3.774339514890788227e-01,1.899493478704997740e-01,8.851191734625658558e-01
1.365495249643904341e-01,4.429137548203116448e-01,9.903397155163139454e-01
1.129193441504233175e-01,9.949554849029607073e-02,9.317799105886108713e-01
1.851081482441528370e-01,4.648557168669150141e-01,9.880978519073924105e-01
2.464832352622217670e-01,2.536094775755248221e-01,9.492721401099303291e-01
2.722022158848929618e-01,3.221614104586242311e-01,9.622841214238136986e-01
3.304481553358855073e-01,9.460308192103128455e-02,8.061995138593405219e-01
4.826636922456957746e-01,3.796718835429021000e-01,9.486816517176772656e-01
1.120084107603103729e-01,1.337241862338919285e-01,9.476622555615581422e-01
4.237132769117871733e-01,3.221234639140269640e-01,9.402371458419515049e-01
3.982896712279121454e-01,3.507078939889966551e-01,9.517626506148687549e-01
4.265229174722688366e-01,1.892687355258376725e-01,8.706155490967552035e-01
2.938021135543885110e-01,2.163270287026608507e-02,5.784751069087593622e-01
4.370258528504478157e-03,2.149826758436828023e-01,9.988267385264892884e-01
2.065622704568867429e-01,3.130640940311517073e-01,9.700988702427748578e-01
2.119805235915254715e-01,1.257219176377621928e-01,8.978989232834598821e-01
2.653124570200091625e-01,3.774016366785566956e-01,9.726762533190279614e-01
3.099245358192204147e-01,3.014151038409634276e-01,9.516242388153320908e-01
3.695162641865566977e-01,3.595261945211165600e-01,9.574340907122471656e-01
3.793552765821644468e-01,2.051892620968894798e-01,8.952872164199006111e-01
2.844905074034768666e-01,3.275077454845637392e-01,9.616632827905139402e-01
2.620807563150361341e-01,4.486301432294045322e-01,9.812130534653393799e-01
3.671600494540452897e-01,4.896179726340783578e-01,9.775990029056685904e-01
2.686577286148201793e-01,4.861748926120167402e-01,9.839503370685200867e-01
4.631575192516481643e-01,3.675908596848350141e-01,9.479260403265971080e-01
1.595441075205928372e-01,4.155534076580947866e-01,9.868835224193680533e-01
2.750775985959381109e-01,1.311116135596014920e-01,8.745113464401189640e-01
3.415867466537816921e-01,4.074982602529835241e-01,9.692746933519367225e-01
1.909800285934759589e-01,4.297621143583175152e-01,9.852807873976594522e-01
8.878142432611163537e-02,2.008149403912145581e-01,9.740539949431739064e-01
4.940296715617699119e-01,1.452260219577914402e-01,8.052416299175688685e-01
6.512285238548531918e-02,3.757728580382015404e-01,9.935102824732001681e-01
2.457496590151872495e-01,4.128270183776171498e-01,9.790126779342481766e-01
1.164883263085389475e-01,4.175268203310971149e-01,9.906382204567362182e-01
4.751250766422551730e-01,2.389638065646086940e-01,8.936230107571702108e-01
1.754336541851903020e-02,8.829262532190634838e-02,9.880563173551234479e-01
1.769793859529657509e-01,9.605140778784959643e-02,8.922243059526553388e-01
9.397276433681206464e-02,4.508841625973804002e-01,9.937177568225931124e-01
7.873048351563216585e-02,2.903559600940583962e-01,9.870726047965089345e-01
9.640500627705061998e-02,7.483247012782812124e-02,9.276007338879377340e-01
3.800532144920848454e-02,2.886098940711075977e-01,9.936930435070975287e-01
2.350577604376187790e-01,1.056386526880945254e-01,8.696021435983641856e-01
3.758797645314781999e-03,3.601894961307365306e-01,9.995920894348631069e-01
2.974319214841105175e-01,3.779682813912622619e-01,9.692572389868941984e-01
2.274561694616016871e-01,4.807416314650303502e-01,9.862720938673331661e-01
1.457921018546987080e-02,1.039986518270960558e-01,9.912454549235247825e-01
4.442963195412366062e-01,1.495327664972961879e-01,8.274561360472997285e-01
1.425241612257436841e-01,3.428166093884688626e-01,9.826934679011030127e-01
2.585240235254346874e-01,5.651699942784083053e-03,4.263429644809966779e-01
3.321107321898347231e-01,6.472342752575843683e-02,7.462576668391958101e-01
4.152965673496476495e-01,4.711177832025472134e-01,9.718918038266105563e-01
1.891478322252353461e-01,3.828335611319852450e-01,9.813777028138627179e-01
2.411939817004976616e-02,2.926645883479503385e-01,9.960959458076856787e-01
4.183386459273691349e-02,3.486950653840965586e-01,9.951561722779895813e-01
3.373078949349133659e-01,1.996502903642725646e-01,9.032016299736075338e-01
4.872028646768153948e-01,2.615812982302138101e-01,9.041752354674545966e-01
1.678464488920741737e-01,3.020645342299999592e-01,9.741970326442329631e-01
2.025789074241588494e-01,1.222120110125505255e-01,8.996527553839476221e-01
4.487458305355468413e-02,3.822180917772121655e-01,9.957031382144321263e-01
4.475220013618674275e-01,4.442939541468021725e-01,9.653357728901593715e-01
1.057830529720731327e-01,4.949913598447797103e-02,8.942713518425541297e-01
3.597041833898126928e-01,2.497732946242096630e-01,9.243022526372457470e-01
2.164496017923817073e-02,3.295018186359602863e-01,9.971994970729707308e-01
1.614434433088505760e-01,1.521162600470740700e-01,9.341557398854769545e-01
4.361584986605855918e-01,2.618749017353695918e-01,9.144337449303028276e-01
1.403523006483420321e-01,6.278230148085034434e-02,8.824115849699555314e-01
2.119046028477528099e-01,1.481530054885595860e-01,9.123703833997199864e-01
1.070773708926994749e-01,6.219752654855226215e-02,9.085530622962696423e-01
3.480236200928703560e-01,3.964602188923918025e-01,9.668819202857814599e-01
4.578641121774721934e-01,1.909471720997577560e-01,8.632381828082913433e-01
3.428829585809201053e-03,2.741604863336186693e-01,9.993733018613583097e-01
4.989972559337012004e-01,7.376681233727666598e-02,6.710834947850342624e-01
2.925026100925058326e-01,1.072222954415702478e-01,8.424954847182801743e-01
4.079538507089920940e-01,4.264019464683900806e-01,9.659607575466619966e-01
4.203420786643180529e-01,3.974470852812872490e-01,9.595396347292464156e-01
3.554881458487612056e-01,3.182399790348213187e-01,9.492022067696946896e-01
4.396316915027567163e-01,3.749873186010347359e-01,9.525528062420567377e-01
4.927498095998250616e-02,2.136592659345002421e-01,9.867581933734679289e-01
1.492966038637665860e-01,1.933589145638636708e-01,9.543812954791065506e-01
2.786630243693405395e-01,3.246552317594736392e-01,9.618855149419546224e-01
2.474134329374110819e-01,3.061196735331998542e-01,9.625940432832705840e-01
1.552017436539188666e-01,4.225962155101236628e-01,9.877181251544187024e-01
1.338436685824609396e-01,6.303840491339962604e-02,8.879072660381753801e-01
2.452235886348816951e-01,4.326592863918503062e-01,9.810629113573342552e-01
4.662471124613938311e-01,2.473057133883943548e-01,9.005451919924403192e-01
1.554503870523236131e-01,3.151724991395685183e-01,9.778789580324138697e-01
7.410581818475514559e-02,2.658563007808548151e-01,9.858181952638990220e-01
5.933764446105355139e-02,5.624481269959530350e-02,9.445879242558383737e-01
2.786752723235580431e-01,1.842307164988072343e-01,9.107318412839179311e-01
3.179652686023458630e-01,4.913772387571021527e-01,9.811147445863155347e-01
3.682903250956644503e-01,3.557358189306685792e-01,9.567487655088617871e-01
3.749891246989620619e-01,4.088760810879497609e-01,9.662233881575839067e-01
6.647880347929213674e-02,4.378775030166736082e-01,9.952856596476271633e-01
1.827212246422660336e-02,3.945115927297860314e-01,9.983753908232871899e-01
2.759604809443461093e-02,4.262496845676415624e-01,9.979431774021952917e-01
2.931930115294267281e-01,4.639675711462228902e-01,9.802991960782205805e-01
1.380407459209194720e-01,5.895992482390927103e-02,8.791016679679808377e-01
4.183319407456906891e-01,4.338597573438901511e-01,9.662253946164305329e-01
1.085642032223649300e-02,1.598133036257158857e-01,9.956582300253953299e-01
2.386309741403909723e-01,4.664592203769424850e-01,9.844721758081081964e-01
1.401184405963217250e-01,3.644290302501777545e-01,9.849151099022286360e-01
1.398395523668738427e-02,5.705417206810137198e-02,9.868328029468691476e-01
5.464468871865774124e-02,2.849611440335230728e-01,9.907252434901520077e-01
1.229622975549420905e-01,1.369807562044410010e-01,9.440091110841567490e-01
1.899498723266063172e-02,4.726425644555995453e-01,9.989090986368572844e-01
2.598804359834921973e-02,3.902276305212643015e-01,9.976295956493287376e-01
3.648396769709443821e-01,1.777248203070624921e-02,4.612645439943643955e-01
2.871974692580038790e-01,2.516840415208047022e-01,9.402218341745693930e-01
2.337471833710338398e-01,2.396086940739056148e-01,9.475299543533489688e-01
2.136430693159628857e-01,4.789381287123659070e-01,9.870609487180104225e-01
4.338773363685680673e-01,4.456329590995921075e-01,9.667284671195651713e-01
5.626484149097071841e-02,2.779651809139486174e-01,9.900228625955086459e-01
8.452636693957288339e-02,3.216756737379783404e-01,9.884927744109527348e-01
1.494711140150254969e-01,9.724409202649159090e-02,9.090849585766006546e-01
4.104985883578385342e-01,3.067881049793227954e-01,9.372454878179904414e-01
3.051021332293898380e-01,4.024391590046680345e-01,9.721046479459096723e-01
1.180622659189579093e-01,4.749762852727066886e-01,9.929822606875715607e-01
1.426336761816827114e-01,2.171141254018162936e-01,9.629290895197852862e-01
3.618687252361548201e-01,4.872551899111804974e-01,9.777167652261204989e-01
4.022068352499657551e-01,3.118557403583743226e-01,9.402167632438824807e-01
8.862051140059495902e-02,2.635213900906859807e-01,9.827962939452654645e-01
1.345311590289774983e-01,4.440498312923050750e-01,9.905454209921431552e-01
2.271342884945248275e-01,3.542913094006295838e-01,9.737513248632961860e-01
2.383921544245560797e-01,5.543092436535279610e-02,7.909243583877191286e-01
4.916194422960603605e-01,4.086105793836209421e-01,9.544436838916200427e-01
1.578538878735236128e-02,1.130203440976323970e-01,9.911522128807931376e-01
4.844352482593392017e-01,3.028489358244537688e-01,9.238951514264025500e-01
2.635135132292676374e-01,2.833076138146992107e-01,9.545304683759080477e-01
1.178968784293235594e-01,4.910880594522731291e-01,9.935629991910753800e-01
3.636364371657677119e-01,4.161412900474115162e-04,1.736451641222763187e-01
7.898162082754917046e-02,2.764032126159445824e-01,9.858631900240881762e-01
2.270789208789547042e-01,1.020805377396605262e-01,8.701890124392138715e-01
3.000391953952794011e-01,2.058760734660118330e-01,9.170390404031976139e-01
4.600430226028825453e-01,3.103185826228019306e-01,9.306763690812374090e-01
6.452403961515718045e-02,3.830431473266485143e-01,9.938254997065996132e-01
5.376703719284015026e-02,3.487988551258396908e-01,9.937687482177746112e-01
2.580476789312935448e-02,4.642802648378952513e-01,9.984435982285254640e-01
3.835989622829994450e-01,1.754768043765719820e-01,8.719016390792010407e-01
1.266066459994625859e-01,3.214981683695651293e-01,9.826777265171263709e-01
9.789892274375044945e-03,1.122880611661013495e-01,9.944700514731903418e-01
1.773095628091531095e-02,1.715984436662290058e-01,9.935254167055915797e-01
3.201966589910251737e-01,2.639983717555725584e-01,9.380641035406688255e-01
4.414452239098884401e-01,3.631649986738226810e-01,9.494485473386834462e-01
1.149376312285961266e-01,4.417352326396544737e-01,9.918774056403142358e-01
2.316340932053223001e-01,1.086456469756428844e-01,8.742411500425367743e-01
1.188747945004132722e-01,1.429403562063172872e-01,9.479840622425548258e-01
1.186911955404699182e-01,1.056036474927845581e-01,9.316221258831148821e-01
2.274979548425241083e-01,1.292692274610437453e-01,8.935925686853182226e-01
4.555962438830980510e-01,3.374880575015729578e-01,9.404443193839351345e-01
1.364582122244630824e-01,1.395161494580521300e-03,5.845587901643667372e-01
3.019649834653717058e-01,7.277653250605681245e-02,7.844261098640178398e-01
2.017279655591447951e-01,4.754631916319397300e-01,9.876266767907947441e-01
4.205838113080483387e-01,1.328962840791989564e-01,8.171727324264427272e-01
2.297635726877955697e-02,2.205102518793257138e-01,9.940850898024758964e-01
1.909505933479793693e-02,1.330465495612204729e-01,9.907987592405986810e-01
1.689572438695930434e-01,3.837815043822332961e-01,9.835232955096592233e-01
4.162277903329806850e-01,3.784599628598036003e-01,9.560457974724626551e-01
2.177923520426486292e-01,8.787031172217402153e-02,8.600640947800082259e-01
2.885211014442659039e-01,2.003106048981725951e-01,9.171858414889190181e-01
2.157439837841133579e-01,4.266122927206092985e-01,9.829740345145421276e-01
4.140729706253801767e-01,9.390947918603786970e-03,2.951496372150180791e-01
1.959484123413039458e-01,2.094565076899272404e-01,9.466442924120613833e-01
1.007956277089296360e-01,1.232271046330409292e-01,9.490323897805376108e-01
1.740624272041846887e-01,4.089378306500204285e-01,9.851254923226882010e-01
4.951848831906928705e-01,5.712063584697030239e-02,6.154612539281290040e-01
4.714140017247908654e-02,3.610144735640757885e-02,9.404984509142607640e-01
2.723956271857867484e-01,4.353236855372004110e-01,9.790688495067340069e-01
2.108076849510097661e-01,4.470275115905900654e-01,9.850269705089156336e-01
1.580822725136678542e-01,2.188629524516488845e-02,7.525361648683709381e-01
5.645485831578406222e-02,1.932665317275064631e-01,9.824862283164105259e-01
3.710689902168995968e-01,1.958029458234501474e-01,8.911862932203983290e-01
3.960829269192042146e-01,4.214319042711582863e-01,9.662565117495497402e-01
1.883780706277590200e-01,1.054667237536532354e-01,8.937811950170901909e-01
2.251903563247115159e-02,2.314713133394152855e-01,9.946113670596878897e-01
4.754283575028815378e-01,3.265670881111361057e-01,9.340901832069876676e-01
1.864029319786619787e-02,1.605816358062523430e-01,9.926004731655757585e-01
1.487417759143127016e-01,1.354706908950650823e-01,9.320039480275239541e-01
4.192168235552483080e-01,3.763203681814764057e-01,9.552305420426333571e-01
2.347334551570242067e-01,9.673993609460967980e-02,8.603240802489670047e-01
1.503552143649618533e-01,1.631006872109380113e-01,9.431113253200069657e-01
1.234406123536319067e-01,3.640180949072356342e-01,9.867219046670925309e-01
2.317808970500734311e-01,1.871870187881116698e-01,9.268067929705454677e-01
8.633494362732391236e-02,9.664483539080243046e-02,9.462528799393761236e-01
3.587362871623489546e-01,2.822562801196126792e-02,5.633783407875313509e-01
2.181934864459234014e-02,1.788460036306083190e-01,9.924511790996244365e-01
4.264795558028892652e-01,2.622688702401909100e-01,9.165338534312124086e-01
1.069000957476251568e-01,1.887786304860868403e-01,9.660299620393619779e-01
1.365868077447630058e-01,4.938002076242317129e-01,9.925760706599936478e-01
4.402871034778369497e-01,3.878741422899473767e-01,9.553993377884085758e-01
4.814757412073791265e-01,4.665571895523514812e-01,9.660394117324316854e-01
4.172407756681003055e-01,4.193365224578385897e-01,9.639005551719923570e-01
1.427750938250449964e-01,6.280711673532024530e-02,8.805240180712120557e-01
3.360236180190056543e-01,4.880952193963597474e-01,9.795860972953824852e-01
4.373273648540813574e-01,4.524848488680667802e-01,9.674936696789959711e-01
1.049710375914374993e-01,9.524228508019227935e-02,9.342798996057434247e-01
3.097624371739330362e-01,1.447737886399719232e-01,8.719502424600557022e-01
3.834992214120904186e-01,1.129635636256718367e-01,8.072561330874798990e-01
1.130580062325955426e-01,2.314786864215840345e-01,9.731753750095468725e-01
1.780490840650479356e-01,9.483822232237570926e-02,8.905663989183536522e-01
4.772196420457621713e-01,4.660181862128742192e-01,9.662988120566130545e-01
3.280646885904887067e-01,4.030873500518674102e-01,9.699365019143267874e-01
5.154734873997368627e-03,4.626461348966368070e-01,9.996862003320022838e-01
3.255207954440787477e-01,1.746938052245272655e-01,8.894174398459728792e-01
3.835534902710957539e-01,2.205126770195572905e-01,9.037487871217448898e-01
4.426722828320346359e-01,3.401766210681643754e-01,9.430283565993481387e-01
6.863900891222818323e-02,3.494876413597261533e-01,9.920601721210167145e-01
2.090130666997853104e-01,2.403577454760874588e-02,6.979794829350095542e-01
4.193822101859187579e-01,4.091880426585214892e-02,5.921387802937329026e-01
3.668124210652503603e-01,2.963162200395934032e-01,9.408304569030871978e-01
4.147210598755324829e-01,1.160941773285951162e-01,7.979215246710823495e-01
1.557822992528101191e-01,4.881991809758051137e-01,9.912084729130867800e-01
2.245114069988632388e-01,1.762404000805164461e-01,9.234174748176061653e-01
2.818241636327550315e-01,2.103599608191519810e-01,9.241988826067699669e-01
5.348890084420360180e-02,2.397463705294393121e-01,9.879063276767470203e-01
2.200523932358711132e-01,2.455271283676814242e-01,9.523467744771000332e-01
4.717391119865177451e-01,1.303334989426929713e-02,2.954825988911093937e-01
2.530474354882349952e-01,2.022576574080724443e-01,9.280674512125739462e-01
7.207784250409465798e-03,3.634913812954204126e-01,9.992349712004954254e-01
3.124980213021429920e-01,4.557049837060628827e-01,9.779953685887581294e-01
4.893928394857416375e-01,1.657438056568564244e-01,8.297026705602492669e-01
6.821967096344228043e-02,4.762088802181788649e-01,9.960685803981293995e-01
2.965473653564846823e-01,4.513042135151195122e-01,9.787785468127377930e-01
3.083836425450975360e-01,3.629539699449171875e-01,9.654762449301192984e-01
3.089797814262825182e-01,2.134599621410442349e-01,9.186632525931861526e-01
4.984622959581694324e-01,2.802832232732935247e-01,9.115195553362570591e-01
4.166054270758213218e-01,1.116023805498039256e-01,7.906748801082357225e-01
1.640573801446783553e-01,1.532341839637023084e-01,9.336041567634197902e-01
4.189897050432527248e-01,4.216649022041958350e-01,9.641363196240124722e-01
4.845152976978950865e-01,5.581742134688050250e-02,6.168815353910874766e-01
4.593819478018539848e-01,5.680561113110227378e-02,6.369545514097647576e-01
4.496347716861984201e-01,1.110439246958354054e-01,7.753970367296451061e-01
3.876728619123198660e-02,4.629661288509595574e-01,9.976319834975130307e-01
4.164668347291079487e-01,1.160053353653767161e-03,1.398207120778822699e-01
3.344270518714370644e-02,4.787013757248066992e-01,9.981310930135961490e-01
1.424887608178414533e-01,3.691804468230932557e-01,9.850471014335813180e-01
3.399012585150414378e-01,3.883188040336559288e-01,9.663699970034430597e-01
4.864458431340460409e-01,6.928451547726444115e-02,6.642162636375533724e-01
3.577558117339964538e-01,2.118970502627854358e-01,9.051761466026078118e-01
4.146938620699275324e-02,3.379829585623088661e-01,9.948893621972323409e-01
3.053671118939782492e-01,1.796502052814957229e-01,8.994194550669808441e-01
3.277936930682791017e-01,3.601509409458296118e-01,9.626357126606857051e-01
1.942680346179067041e-01,4.214410272110520328e-01,9.843559284843641510e-01
1.162405591510723979e-01,1.222774870466815100e-01,9.410631820378202450e-01
2.657010953464635783e-01,2.637479060204023229e-02,6.462931212034882522e-01
3.541100073931586767e-01,4.536657088264614002e-01,9.744704257935840053e-01
1.714648195451984880e-01,1.127722266068539314e-01,9.080600377897360964e-01
1.829477497964333566e-01,2.400481087513964273e-01,9.589944747813480275e-01
9.279842781874508839e-02,3.696514320407615628e-01,9.903807116545798594e-01
1.906841661576375024e-02,4.515542687098452745e-01,9.987688598830540831e-01
4.986701686620483853e-01,2.546399660270141641e-01,8.979981511793221349e-01
3.166943697224091081e-01,4.961650678328509145e-01,9.816275739659451327e-01
1.442172158503829404e-01,2.325681288685432224e-01,9.660805630160486102e-01
3.753807993255482978e-01,1.662036776281330952e-01,8.667356434753412664e-01
4.762880250875676791e-01,2.669248568972683588e-01,9.091002504627069269e-01
1.980255056594772967e-01,1.601365990660369998e-01,9.241170991158579318e-01
4.866123587011133012e-01,1.081502391928910733e-01,7.547087459956625111e-01
2.794757525764778316e-01,1.442561151140852038e-01,8.832779401533400465e-01
3.098975053754935982e-01,4.455818647473402394e-01,9.770943542972084783e-01
2.779418137990824489e-02,1.180764697211504899e-01,9.850822856710407249e-01
3.654816409807837285e-01,2.732482404327307157e-01,9.329114941232853342e-01
6.097468848378517770e-02,1.462825780377702278e-02,8.763499922827564514e-01
4.727479759183793595e-01,3.944908849768070658e-01,9.533159724262245671e-01
4.258226494036943532e-01,2.942086791698937387e-01,9.302174074406778237e-01
3.852501530317184453e-01,2.129966464029126594e-01,8.987661484201422413e-01
1.855084935937712509e-01,9.761600927420915896e-02,8.886836869205116951e-01
2.004072947133320182e-01,4.302296927612619393e-01,9.845464921097092370e-01
3.189616258113580072e-01,3.174232025578660465e-01,9.544021931399613301e-01
3.287246210722006845e-01,4.401919844557644623e-01,9.749067079044628770e-01
4.882940435043812144e-01,4.560650930950672644e-01,9.637843923441463678e-01
1.310709780481290609e-01,4.930455204676810754e-01,9.928682092111453805e-01
2.399897050810979593e-01,3.443597854259067281e-02,7.186275872862196712e-01
3.746506998752495710e-01,3.373906653871374672e-01,9.515450231340222276e-01
3.980883493261583306e-02,3.684331057192167802e-01,9.958843563383563691e-01
1.360009892094675155e-01,4.065212889268186580e-01,9.883473894964726059e-01
1.658306799914252005e-01,3.351673430209030080e-01,9.789130596244345339e-01
4.214223412143744962e-01,4.618297536346215315e-01,9.701557262174270724e-01
4.244357087068738599e-01,1.172425372925144926e-01,7.953779557752753693e-01
3.007851042563655652e-01,2.681041491058649417e-01,9.432274500141190066e-01
4.972628374996646561e-01,2.323369696046956867e-01,8.843540788451849100e-01
4.668228561007286004e-01,2.455447834278738917e-01,8.994008444313188466e-01
4.490735609782966486e-01,4.204140305678609746e-01,9.610449048408847839e-01
1.665605839341442462e-01,3.369692193198803309e-01,9.790310406328228687e-01
6.957813957022102036e-02,3.036147068096378687e-02,9.035780468405901766e-01
1.033590204587133132e-01,4.795473766554751993e-01,9.940459918658292038e-01
2.967399621903908935e-01,3.715097819734374807e-01,9.682932499920292591e-01
4.947271260967366358e-01,2.091964210645486100e-01,8.681559626127269835e-01
2.683571406633754597e-01,2.930895392122943033e-01,9.562168332193130560e-01
2.338972734905864770e-01,3.557055463536501483e-01,9.731443419632467284e-01
2.407968634321769885e-01,3.050584031836128807e-01,9.633961749311477085e-01
3.979132776257088278e-01,4.465082205320120567e-01,9.699176863439885610e-01
2.551699883190234330e-01,2.465221379039770344e-01,9.451466100528140846e-01
1.461270600564470445e-01,4.679613220735735490e-01,9.908884119714714833e-01
3.145191034199236180e-01,4.951119662752658246e-01,9.816770236881854350e-01
1.370590187402281890e-02,2.872679206188642476e-01,9.977039893981858310e-01
2.665903660842873224e-01,2.400991254460511093e-01,9.403777647662778794e-01
6.686407790088833014e-02,1.185926755033379076e-01,9.646611126713827700e-01
5.339003344580867116e-02,4.511633572328572761e-01,9.964986921980063528e-01
1.450261037205750059e-01,4.801275591445480218e-01,9.915085319269056896e-01
3.747287396954496752e-01,4.738555458345968252e-01,9.752997863020785863e-01
2.332762956506595486e-01,3.211773941771869367e-01,9.676468438694056928e-01
8.946719607914083161e-02,1.903875929310259729e-01,9.718197148090587101e-01
2.019484390347890401e-01,4.262800470280348475e-01,9.841016044405348495e-01
1.635739330807184921e-01,1.323996642751963382e-01,9.238986787414105173e-01
2.755674813938565060e-01,2.330840908077686513e-01,9.357058601408100307e-01
3.070681556926525557e-01,1.299045881356553078e-02,4.707479801139595188e-01
2.146980224012549621e-01,4.231412054373144271e-01,9.827585919385007918e-01
4.384919938487707447e-01,2.087259415834241683e-01,8.821479835918736301e-01
1.400720688251411161e-02,2.079969075038571868e-01,9.960608438364939587e-01
4.113752338812228238e-01,1.988057573722129545e-01,8.821357573537073060e-01
3.126491708371156308e-01,4.386012843891671231e-01,9.760667313844357817e-01
1.238515802009487743e-01,6.645649464025066289e-02,8.996841800515453791e-01
3.189549706376247906e-01,1.048729427973446593e-01,8.266351134661278355e-01
3.132313167486256433e-01,7.298774946332431401e-02,7.776910903574770773e-01
1.118297025924493981e-01,3.249580104227366983e-01,9.850248362491128562e-01
2.012736137318346663e-01,1.107403008197390126e-01,8.913873802840244220e-01
1.819526789888236684e-01,2.095205513749132109e-01,9.504182042043221035e-01
4.409714449254580337e-01,3.564816593309026449e-01,9.477815285107109577e-01
1.811584049197803581e-01,5.229939392584709301e-02,8.309859122660251396e-01
4.180719931439605408e-01,2.149475451632460454e-01,8.916672413278786680e-01
2.989050370691037073e-01,5.652049884906662491e-02,7.473645259125785145e-01
4.340332056688755991e-02,1.477436547055329119e-01,9.812543871168181164e-01
4.543053737564187733e-01,2.218765818345411200e-01,8.873184679121670637e-01
1.004018595661101965e-01,3.052944894147596733e-01,9.849258354195227216e-01
2.995795588156167089e-01,3.140972371429701093e-02,6.425362178677216374e-01
3.240257778910286546e-01,1.482209028675923745e-01,8.693938286216962297e-01
4.951744483996489699e-01,6.267448371522199579e-02,6.367099375689997398e-01
1.218714007330068405e-02,3.953947657497685619e-01,9.989220575048094464e-01
2.067884291075318126e-01,1.362869552741532431e-01,9.073706366434935999e-01
3.184295752798239065e-01,1.323579862581364952e-01,8.575205093327378236e-01
9.552964610068337414e-02,1.371619500604718822e-01,9.562424836759815250e-01
8.326267175188312164e-02,3.771052021069551397e-01,9.917341934971638517e-01
4.996201953507413696e-01,1.643638090975811372e-01,8.249877088300118233e-01
3.293701956361327898e-01,4.584787143115132690e-01,9.769860781152333029e-01
3.632662405663262262e-01,4.339571679216230882e-02,6.490439902250914050e-01
4.304041041218847341e-01,1.238182113205962276e-01,8.017672150689386656e-01
2.730742654619472964e-01,3.587040119885205325e-01,9.689344826056175419e-01
2.545596496574085710e-01,4.216357618302786214e-01,9.791596792216611389e-01
6.778570060415967102e-02,3.954661111228844339e-01,9.939392989877215978e-01
8.306616495754826079e-02,2.210705171665829361e-01,9.788554956565732601e-01
1.836723701714587653e-01,2.725412621719791595e-02,7.471942021219284413e-01
5.359133414169697796e-02,2.747031156806529761e-01,9.902981849604356457e-01
7.281291088884589424e-03,1.397899289217921504e-01,9.966457100740518937e-01
3.235431971822530506e-01,2.015629681886864644e-01,9.081843445212018917e-01
2.305558420993406021e-01,4.242239772985089141e-01,9.815006908789309925e-01
4.681900111723821256e-01,1.834855182181329702e-01,8.538226575703392607e-01
3.215286250018065672e-01,4.941204967436760298e-01,9.811266356179475512e-01
4.070711982656865513e-01,9.471083761081583452e-02,7.674166777395344807e-01
1.537403339560613480e-01,1.490962116720678243e-01,9.359551586106953369e-01
1.839998988429006888e-01,4.104560988599924576e-01,9.843585535762072736e-01
1.859423807081205804e-01,9.923983947874465139e-02,8.898229938233095382e-01
1.302638278414218198e-01,2.078655059146701789e-01,9.639351020177050477e-01
1.930886306535477548e-01,1.893764084984263518e-01,9.396586293205317908e-01
1.174432930249056373e-01,2.180211965434877830e-01,9.695938512893991224e-01
3.730574111341961596e-01,2.225540273142318504e-01,9.074969293895419620e-01
9.947174672573438903e-02,2.756389837847424973e-01,9.821145576984702252e-01
3.762940090554782180e-01,3.982916590590040995e-02,6.207171305568167652e-01
1.029936636389814919e-01,4.973679854021648694e-01,9.946037641599357881e-01
4.082095091823112476e-01,2.319163891473682848e-01,9.044684287517794630e-01
5.273451979119986310e-02,3.364122658985335690e-04,8.088454028166601750e-01
7.534545897975514217e-02,3.549244249740410861e-01,9.915418814913090628e-01
3.062691995892095620e-01,2.607592642978792119e-01,9.396280716744082051e-01
2.957205045774382590e-01,8.917152044194243121e-02,8.164402955763806480e-01
1.842326627047098930e-01,4.755250778946225054e-01,9.887810905259378780e-01
5.122883573435799143e-02,1.824748601736925213e-02,9.054392612252220029e-01
1.642451399707589021e-01,1.601567934283619765e-01,9.366699924611866512e-01
9.554427314585228759e-02,3.531044415649551849e-01,9.891289699765273280e-01
2.002244806569070112e-01,1.297497473972800686e-01,9.059984733196552176e-01
2.548077230679252070e-02,2.440743392828809144e-02,9.588794447422792633e-01
3.288841809206474176e-01,3.422435091859533096e-01,9.588110185682527931e-01
4.601508852401785532e-01,1.628530531616185772e-01,8.359626826758529416e-01
4.099486718235872407e-01,3.476251213312436805e-02,5.630652992090087183e-01
4.084188203654922633e-01,3.234301054799443298e-01,9.428911592552835508e-01
1.677732725373847766e-01,2.694618565294623069e-01,9.686572920384742824e-01
1.336330802570790399e-01,2.687540456327181526e-01,9.749264254702498800e-01
3.094725690507620919e-01,1.141798454151229381e-01,8.423665740344151720e-01
4.274704398228161284e-01,4.813490623557154513e-01,9.723042042484960623e-01
8.268499884897129171e-02,9.211130362012281969e-02,9.465525518023091278e-01
6.454412843583401393e-02,2.545908175089569014e-01,9.867049548047973628e-01
3.190534531628614889e-01,3.188903551584067464e-01,9.547530851406771379e-01
1.049376741318507889e-01,7.942997318728600709e-02,9.247677595162510089e-01
5.583025229471111350e-02,4.840059276083553685e-01,9.969348417099400672e-01
1.715589237878456519e-01,3.601258799406025779e-01,9.809783502903566266e-01
4.165533709561825004e-02,1.554953630988334390e-01,9.829455452099594703e-01
3.251675951349026206e-01,3.983720324906389054e-01,9.695123673102429285e-01
1.831677255425769313e-01,3.397324711076661896e-01,9.772393557969356603e-01
4.831782535566300774e-01,4.855839660034000360e-01,9.687423436047759573e-01
2.541131722105525181e-01,2.872706007801711370e-01,9.571652295743878769e-01
3.282012961896492720e-01,2.306424927789406665e-01,9.223891505132348900e-01
2.974360955974799103e-01,3.661753141325754801e-01,9.673215500680028001e-01
3.399014909960482722e-01,1.885576160329949236e-02,5.001247195798018685e-01
4.776452410764501222e-01,1.388781283779317866e-01,8.032006738165187176e-01
3.004398024188725813e-01,4.621983177404088150e-01,9.795858435316474599e-01
4.455533369765932172e-01,4.351449072859388534e-01,9.639893732013153915e-01
1.441930173809036764e-01,9.272224015538232944e-02,9.089448774571838863e-01
3.730652201626229458e-01,5.382060308454589270e-02,6.844116631248282623e-01
1.370997353922353557e-01,4.731843516839209784e-01,9.917075377152807514e-01
1.127127323004104564e-01,3.063164173923594302e-01,9.831669488017861225e-01
3.914461882944308413e-01,5.745680203944275588e-02,6.844099370241066849e-01
3.324110402575028433e-01,4.194215960598148274e-01,9.718725531817279384e-01
4.569127305958355367e-01,3.651108860908613973e-02,5.365865702332113241e-01
2.377653159345410883e-01,4.809228854006781240e-01,9.856036707365465332e-01
5.556926456457117469e-02,2.716917756838612141e-01,9.897462312282715446e-01
3.263115220785260950e-01,4.859541823234172497e-01,9.800442734235791375e-01
4.212812948580080263e-01,2.855289987485281622e-01,9.276140703936367471e-01
2.336417421273367934e-01,1.331546464253586248e-01,8.937975186166891017e-01
4.846466339585236982e-02,4.923647205796867210e-01,9.974676817945000717e-01
1.847093822579627953e-01,3.974025260993301889e-01,9.831824747418352883e-01
1.684684717368907791e-01,3.874511889924718844e-01,9.838925489474162900e-01
4.688241641545981553e-02,2.336131771471262053e-01,9.889678547169695744e-01
1.958870541837393620e-01,4.345054407058718260e-01,9.852429503174494618e-01
5.230399202207103304e-02,3.667779437070028958e-03,8.399093813267316522e-01
3.884944753606195400e-01,3.902206557189888958e-01,9.615217972646331601e-01
1.080309513550682943e-01,4.332876558599595973e-01,9.920351719074482766e-01
4.058026820186391159e-01,2.260086094945934487e-01,9.015844272988930985e-01
4.818867278052372249e-01,4.469021896879978306e-01,9.627789386971846719e-01
1.817037406767647023e-01,2.673758251862874413e-01,9.656173730802027899e-01
4.621851525420526685e-01,2.966802334536948194e-01,9.250803936631594171e-01
1.683860954061748294e-01,3.078679660728481648e-01,9.749745026599325737e-01
6.196182498317753806e-02,2.253096098595558372e-01,9.846303575937982444e-01
6.471521717637263027e-03,3.194840697844553157e-01,9.991099097001103768e-01
1.858292688953769867e-01,1.711027701881360219e-01,9.339780545892875097e-01
4.129848325482537441e-01,2.130884984989367403e-04,1.231694138712514652e-01
1.765998155126937696e-01,1.790824035794402747e-02,7.005089393457500924e-01
2.124764041647483892e-01,4.657517558044630968e-01,9.862595978613912795e-01
4.605089297683597205e-01,2.285968340981218150e-01,8.903081194523499997e-01
9.056370976173583331e-02,4.280924833104671756e-01,9.931731308805650249e-01
4.764116520145655898e-02,1.169621415267423914e-01,9.743602257607327788e-01
4.102390541016718295e-01,1.125544557454404848e-01,7.948628210752146650e-01
3.658417437057404076e-01,2.951457724697291174e-01,9.406063003982627624e-01
4.842478585119370238e-01,2.209460594489748853e-01,8.794253955209641038e-01
1.949585553606399402e-01,4.966389688063741481e-01,9.892776021600326875e-01
6.489446401529158637e-02,4.381445639123073832e-01,9.954075121708780838e-01
1.751576463905996084e-01,2.142295831306768594e-01,9.537145706663496814e-01
1.243058105452677919e-01,4.757582461991971545e-02,8.734868296404110222e-01
3.587382758909705149e-01,4.897923263867877686e-01,9.781986410112182284e-01
1.879425700098664720e-01,4.203020264453941612e-01,9.848035907787410226e-01
4.213701417335833921e-01,2.468534617372968309e-01,9.098407254898556173e-01
1.838188621971115211e-01,3.588563969491066485e-01,9.794307825258738998e-01
1.233388186020837884e-01,4.814144595215646971e-02,8.753913137728883687e-01
9.361408968409740128e-02,3.472547932661423919e-01,9.889929492217264251e-01
4.193254379471141879e-01,4.369099365563046677e-01,9.666235213689051697e-01
4.223057499210747245e-01,1.412226434998484770e-01,8.261808435965218855e-01
3.068485046031999564e-01,3.151785397865772831e-01,9.556472869231955602e-01
3.195826374079941967e-01,3.594088845871008520e-01,9.634832462551240484e-01
3.225657154966088402e-02,4.819947835488263554e-01,9.982306795202000593e-01
3.160610654578666079e-02,3.917369149151972429e-02,9.618366373167174244e-01
4.938289001336126360e-01,1.385184444353884103e-01,7.969210003559126232e-01
1.139284083482585141e-01,4.630559188960923778e-01,9.928024957486345503e-01
4.059961081937652483e-01,3.942715497836644656e-01,9.604334806235735877e-01
2.362416058461630497e-02,2.449777149704533974e-01,9.948183781452912822e-01
2.557691605413896507e-01,3.563149098668577652e-02,7.083084618641841690e-01
5.086361495304680957e-02,8.572187312343249044e-02,9.649466350540369941e-01
2.260172859224182651e-01,4.337483956316536271e-01,9.827453837742706755e-01
2.716203985372552254e-01,4.610150244586754820e-01,9.816245978948987538e-01
2.622172366093855067e-01,4.839763467052319856e-01,9.842065331980246468e-01
1.874162304961153880e-01,4.438404835180732588e-01,9.865769886259387889e-01
1.530707657932961485e-01,2.318983261868878265e-01,9.638614178018721779e-01
2.753494614620782821e-02,8.385452446189578524e-02,9.805644284365725438e-01
2.592533712898021370e-01,1.850374516908095957e-01,9.171973055953439591e-01
1.926695853984694562e-02,3.793626630594425508e-01,9.981334044298481034e-01
4.216829706811449641e-01,3.675880492821744228e-01,9.529366563664171119e-01
2.454485708125492271e-02,2.396348906139422752e-01,9.944307727413970177e-01
1.805307583725767051e-01,4.139445210016541865e-01,9.849447288956230118e-01
4.688740345156244826e-01,4.907423546417871707e-02,5.974944268248406631e-01
4.683769920140056775e-01,1.501937837512469787e-01,8.198627857314065848e-01
3.540167371195385160e-01,2.206360367506353670e-01,9.111066207777041015e-01
1.606277361760057310e-01,9.806926670231602694e-02,9.032433632762063569e-01
3.214697180019330802e-01,2.792733860081036967e-01,9.430816315959923424e-01
3.143820871558821173e-01,4.895176422153845186e-01,9.811857636257972359e-01
4.658585681205716367e-01,2.243179704095021876e-01,8.861755443337028249e-01
1.932199207538667918e-01,2.463839074766299708e-01,9.583457836934249352e-01
1.337536883661403220e-01,4.669149119280363025e-01,9.916548017461959130e-01
3.109553733854077406e-01,2.994997806853920697e-01,9.509335598196089201e-01
4.594155374233047096e-01,4.665265252317095102e-01,9.678029719386270768e-01
2.020413856121486273e-01,2.828108035153859001e-01,9.651402842379792624e-01
1.735907467355118916e-01,3.664735084233407547e-01,9.813991073815658828e-01
1.718429743152726230e-01,3.739160996337465570e-01,9.823191202028257463e-01
6.657589656745177553e-03,1.505012612688655382e-02,9.860688423606246422e-01
1.159399217920548120e-02,2.850452256231965631e-01,9.980296037870767245e-01
2.922110070980152297e-01,2.421783408492898526e-01,9.355335173942435079e-01
4.911749791941584231e-01,4.406074597347382493e-01,9.608395905701616613e-01
2.420047964931710816e-01,7.833744329881858759e-02,8.324679409190366419e-01
1.194321488960524702e-01,9.748288974176333443e-02,9.268498718438009654e-01
3.395931131385099278e-01,1.712906525581301964e-01,8.824113874483691111e-01
2.369240705514766843e-01,4.588026590157917584e-01,9.839939122438151609e-01
3.442545110873002634e-01,3.397207031076474593e-01,9.562086866612248270e-01
1.871273548509408968e-01,1.823891531590088322e-02,6.876591651254848614e-01
4.259873298407513276e-01,3.432544517833211462e-01,9.461640985267655291e-01
3.956638103617554636e-01,2.130694218112417770e-01,8.961436387642958135e-01
3.985474532424166383e-01,2.021335491076018953e-01,8.880397658527955373e-01
4.898699053769405287e-01,9.362932614802366160e-03,2.251739889673492756e-01
1.497209900763995516e-01,3.034460743300544383e-01,9.771998551662804955e-01
2.427044803567340869e-01,1.540019462273311546e-01,9.040072970944920128e-01
4.551837825448579733e-01,4.435588705807789189e-01,9.645465716273465828e-01
2.988930987061877986e-01,4.620394978887745197e-01,9.796862656413237724e-01
1.560718896178304171e-01,1.060956636300666167e-01,9.114929674258447356e-01
2.147272261887345213e-01,1.610206838215400560e-01,9.184818791601615517e-01
2.951863248386990546e-01,2.337636101971440339e-01,9.314466164501619128e-01
2.692514303370902029e-02,2.239640579484195038e-01,9.932320656411084414e-01
3.280295105996537952e-01,9.368477623604326565e-02,8.060270675866227919e-01
4.358517460437305591e-01,3.058643097946365796e-01,9.328888933756381840e-01
3.298111631135523525e-01,1.504959983941737134e-01,8.691793553530455796e-01
4.102175085538811716e-01,4.910425910797781568e-01,9.747452228086839199e-01
3.427505816786937665e-01,1.521875954458091207e-01,8.659206094256414188e-01
1.687980382794906364e-01,3.039047563065131463e-01,9.743266595030826149e-01
4.493105238680105140e-01,7.799206401611352701e-02,7.095303582265467535e-01
2.750984988937238418e-01,1.408114754792535450e-01,8.823974854989909966e-01
5.630226741958715975e-02,1.940466146625357546e-01,9.826324154701676639e-01
4.047298238624373323e-01,2.722129684255432114e-01,9.251711750283905245e-01
4.343672013524950137e-01,2.537215531282637215e-01,9.107088303373402915e-01
2.016182979249023233e-01,3.338844529721533005e-01,9.740528089083021479e-01
2.418830821069749004e-01,4.993117726549500812e-01,9.866030662199205548e-01
4.391933339225054800e-01,2.396959580422017844e-01,9.020045794486227786e-01
3.985598083057668717e-01,2.648003389820032250e-01,9.231564551244121342e-01
4.978093209854350665e-01,3.664625967880269508e-02,5.064544817005117716e-01
2.931401366674518116e-01,6.716817416509868188e-02,7.783470222009074568e-01
2.696769639499556059e-01,2.278555248771812480e-01,9.350115449615860053e-01
2.992673957038885502e-01,6.915345032379072165e-02,7.786037444260953677e-01
1.067029443771589370e-01,2.588763701666078054e-01,9.786775436884505019e-01
6.428474450479781943e-03,3.399369062046162515e-01,9.992173362923325586e-01
2.209647973001392929e-01,2.607561123841725670e-01,9.564616297749322094e-01
6.111535541945573025e-02,1.516783331920131261e-01,9.743997289449775057e-01
2.770352225312402439e-01,4.248159786532305637e-01,9.775347992738984138e-01
9.528945007659961330e-02,1.477432356062557406e-01,9.593831836857318329e-01
9.493056129230664775e-02,3.295880813689511246e-01,9.876457038774125730e-01
3.184912482873740736e-01,3.645708259088288883e-01,9.645781143658199719e-01
1.913012543700367551e-01,3.331919225183186395e-01,9.753199120347028073e-01
2.737722045439814345e-01,3.413696465803200963e-02,6.832318686264200469e-01
4.493167906360034380e-01,2.023745796162769728e-01,8.745851691283403895e-01
4.158791657153797505e-01,5.939496044773678873e-02,6.747335959940038430e-01
4.270645618282144507e-01,1.466259179188796891e-01,8.304016461265637528e-01
9.806821095893136775e-02,4.622111403193611134e-01,9.938192191330040837e-01
1.434437980243293831e-01,3.070280449631257458e-03,5.980171286476329007e-01
1.413500549146533558e-01,1.691684745132012724e-01,9.487279596596568387e-01
2.647662600198037453e-01,1.525914237714658395e-01,8.948427514342247591e-01
4.800903509823477577e-01,3.530992748198896747e-01,9.418178514554095271e-01
2.560100466198500513e-01,3.018741616108575054e-01,9.603187086236483205e-01
3.455619767083734084e-02,8.748774135840498012e-02,9.764316170175439957e-01
1.282158686024675864e-01,3.155141916955137016e-01,9.818364011390106061e-01
9.282702341637816268e-02,2.539141630998848487e-01,9.808349922248665864e-01
1.359865383349073698e-02,3.892866872587546490e-01,9.987549588176658499e-01
2.027973271748835793e-01,1.755032215434040310e-01,9.302730431686034862e-01
3.412504205322646755e-01,3.734779729363006950e-01,9.635900683921894139e-01
6.445871690023136091e-02,6.262630851577455360e-02,9.443219336636909933e-01
3.141573330040468570e-01,9.281357729238454146e-02,8.120351964268751610e-01
4.324987454175468482e-01,2.602015634925576304e-01,9.143434126057708999e-01
9.871638441659297269e-02,4.266976917110449352e-01,9.924843650501116166e-01
2.959138044625371777e-01,4.074200915143898483e-01,9.736765314581847797e-01
1.742799050642555581e-01,2.073064325547996356e-02,7.230597965520242365e-01
1.606267747482731378e-02,4.963414621732037402e-02,9.833338901904006280e-01
1.149414064329582486e-01,3.729874970554590830e-01,9.882521065689883200e-01
3.623159857327029609e-03,3.412343093702510655e-01,9.995609368252234006e-01
2.302822030477383874e-01,4.635278767648005060e-01,9.848420195629603580e-01
4.350196456536747358e-01,2.481863752291024738e-02,4.643017227312126183e-01
5.721943891831832163e-02,1.512344336299265013e-03,8.065707306915487207e-01
2.801178518871135226e-01,3.601846320944209756e-01,9.683422975214625028e-01
1.425285558215757531e-01,2.477908189963363705e-01,9.694966043849366777e-01
1.236693556153421469e-01,3.157472074569672160e-01,9.825110897393715126e-01
4.100603232821150579e-01,1.972440828439142591e-01,8.813323316578323130e-01
2.921967760703371719e-01,3.850758362659220668e-01,9.709120303900444782e-01
2.838689692753974536e-01,1.174945638642632129e-01,8.576702235587285728e-01
1.396508139839794937e-01,1.126705166018686644e-01,9.243663834921597156e-01
1.795409915311233506e-01,2.999322939600574944e-01,9.720284286418467978e-01
1.969079141350865703e-02,3.244027865309332959e-01,9.973736655306961740e-01
2.651316606228296124e-01,4.780800120020289312e-01,9.835445151055406399e-01
4.401209885555231183e-01,2.668343494289993068e-01,9.160390987359308124e-01
1.298051277243206236e-02,3.754673849843507827e-01,9.987148307465210095e-01
3.956672470000035524e-01,5.299132780087201233e-04,1.448701942369537699e-01
9.622869323981370071e-02,2.740562334876577300e-01,9.825257713540015425e-01
}\contextTwoGrid

